Computational Pathology: A Survey Review and The Way Forward

Computational Pathology CPath is an interdisciplinary science that augments developments of computational approaches to analyze and model medical histopathology images. The main objective for CPath is to develop infrastructure and workflows of digital diagnostics as an assistive CAD system for clinical pathology, facilitating transformational changes in the diagnosis and treatment of cancer that are mainly address by CPath tools. With evergrowing developments in deep learning and computer vision algorithms, and the ease of the data flow from digital pathology, currently CPath is witnessing a paradigm shift. Despite the sheer volume of engineering and scientific works being introduced for cancer image analysis, there is still a considerable gap of adopting and integrating these algorithms in clinical practice. This raises a significant question regarding the direction and trends that are undertaken in CPath. In this article we provide a comprehensive review of more than 800 papers to address the challenges faced in problem design all-the-way to the application and implementation viewpoints. We have catalogued each paper into a model-card by examining the key works and challenges faced to layout the current landscape in CPath. We hope this helps the community to locate relevant works and facilitate understanding of the field's future directions. In a nutshell, we oversee the CPath developments in cycle of stages which are required to be cohesively linked together to address the challenges associated with such multidisciplinary science. We overview this cycle from different perspectives of data-centric, model-centric, and application-centric problems. We finally sketch remaining challenges and provide directions for future technical developments and clinical integration of CPath (https://github.com/AtlasAnalyticsLab/CPath_Survey).

==> (inline-0) <==
\begin{longtable}{p{3.5cm}p{2.5cm}p{2cm}p{1.5cm}p{3.5cm}p{2cm}p{2cm}p{0.5cm}p{0.5cm}p{0.5cm}} 
% New Sizes
\begin{longtable*}{p{2.5cm}p{4.5cm}p{1.2cm}p{3cm}p{3.4cm}p{3.2cm}p{1.5cm}p{0.4cm}p{0.4cm}p{0.4cm}}
% D{0.1\textwidth} D{0.1\textwidth} D{0.1\textwidth} D{0.08\textwidth} D{0.1\textwidth} D{0.1\textwidth} D{0.1\textwidth} D{0.05\textwidth} D{0.1\textwidth} D{0.05\textwidth}}
    %First header Entry
    \caption*{Compilation of all the datasets carefully studied in this survey with its respective information (see \nameref{subsec:supp_dat_criteria} )}\label{DC}\\    
    \specialrule{.2em}{.1em}{.1em}
    %\rotatebox[origin=l]{0}{Dataset Name} & 
    %\rotatebox[origin=l]{0}{References} & 
    %\rotatebox[origin=l]{0}{Availability} & 
    %\rotatebox[origin=l]{0}{Stain Type} &
    %\rotatebox[origin=l]{0}{Size} &
    %\rotatebox[origin=l]{0}{\parbox{2.2cm}{Res({\textmu}m)/ Mag}} &
    %\rotatebox[origin=l]{0}{Annotation} &
    %\rotatebox[origin=l]{0}{Label} &
    %\rotatebox[origin=l]{0}{Class} &
    %\rotatebox[origin=l]{0}{CB} \\
		Dataset Name & References & Availability & Stain Type & Size & Res({\textmu}m)/ Mag & Annotation & Label & Class & CB \\
    \specialrule{.2em}{.1em}{.1em} 
    \endfirsthead
    % Every Other Header Entry
    \caption*{Data Compilation (Continued)}\label{DC}\\
    \hline 
    \multicolumn{10}{|c|}{Continuation of Data Compilation Table \ref{DC}}\\
    \hline
    \specialrule{.2em}{.1em}{.1em}
    %\rotatebox[origin=l]{0}{Dataset Name} & 
    %\rotatebox[origin=l]{0}{References} & 
    %\rotatebox[origin=l]{0}{Availability} & 
    %\rotatebox[origin=l]{0}{Stain Type} &
    %\rotatebox[origin=l]{0}{Size} &
    %\rotatebox[origin=l]{0}{\parbox{2.2cm}{Res({\textmu}m)/Mag}} &
    %\rotatebox[origin=l]{0}{Annotation} &
    %\rotatebox[origin=l]{0}{Label} &
    %\rotatebox[origin=l]{0}{Class} &
    %\rotatebox[origin=l]{0}{CB} \\
		Dataset Name & References & Availability & Stain Type & Size & Res({\textmu}m)/ Mag & Annotation & Label & Class & CB \\
    \specialrule{.2em}{.1em}{.1em}    
    \endhead
    % End of Table on this Page (except last)
    \hline 
    \multicolumn{10}{|c|}{Table \ref{DC} Continued on Next Page}\\
    \hline 
    \endfoot    
    % End of Table on last page
    \hline
    \multicolumn{10}{|c|}{End of Table \ref{DC}}\\
    \hline 
    \endlastfoot    
    \hline 
    \multicolumn{10}{c}{Basal/Epithelium} \\ % DONE ADDING %
    \specialrule{.2em}{.1em}{.1em}
        NKI-VGH &
        %\cite{NKI_VGH, 64,161,238} & 
        \cite{NKI_VGH} & 
        \href{https://tma.im/tma_portal/C-Path/supp.html}{Link} &
        H\&E & 158 ROIs & N/A & Pixel & S & 2 & U \\
        \hline
        AJ-Epi-Seg & 
        %\cite{AJ-IDC, 280} &
        \cite{AJ-IDC} &
        \href{http://www.andrewjanowczyk.com/use-case-2-epithelium-segmentation/}{Link} & H\&E & 42 ROIs & 20$\times$ & Pixel & S & 2 & U \\
        \hline        
        % TCGA-TTG &
        % \cite{276} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 400 WSIs & N/A & Slide & S & 5 & U \\
        % \hline 
        TCGA-Phil & \cite{210} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 50 WSIs & 40$\times$ & Pixel & S & 4 & I \\ 
        \hline        
        % SCMOI & \cite{92} & N/A & H\&E & 8~046 MOIs  & 
        % 10$\times$ & ROI/Patch from ROI mask & S & 2 & B \\
        % \hline        
        %\rowcolor{LightGreen}
        MOIC & \cite{92} & N/A & N/A & 6~610 MOIs  & 
        10$\times$ & Slide & S & 2 & U \\
        \hline        
        %\rowcolor{LightGreen}
        MOIS & \cite{92} & N/A & N/A & 1~436 MOIs  & 
        10$\times$ & Pixel & S & 2 & U \\
        \hline        
        %\rowcolor{LightGreen}
        Jiang et al. & \cite{92} & N/A & N/A &128 WSIs  & 
        40$\times$ & Pixel  & S & 2 & U \\
        \hline
        MIP & \cite{642} & N/A & H\&E & 108 Patients & 40$\times$ & Patient & S & 2 & I\\
        \hline
        YSM & \cite{642} & N/A & H\&E & 104 Patients & 40$\times$ & Patient & S & 2 & I\\
        \hline
        GHS & \cite{642} & N/A & H\&E & 51 Patients & 40$\times$ & Patient & S & 2 & I\\
        \hline
        DKI & \cite{213} & N/A & H\&E & 695 WSIs &
        %10$\times$ & Patch & 
        40$\times$ & Slide &
        S & 2 & I \\
        \hline
        Y/CSUXH-TCGA & \cite{214} & N/A & H\&E & 2~241 WSIs &
        0.275/40$\times$, 0.5/20$\times$, 1/10$\times$, \newline 5/4$\times$
        & Slide & S & 4 & U \\
        \hline
        BE-Hart & \cite{218} & N/A & H\&E & 300 WSIs & 40$\times$ & Patch & S & 2 & I \\
        \hline
        BE-Cruz-Roa & \cite{229} & N/A & H\&E & 308 ROI, 1~417 Patches  & 10$\times$ & Patch  & S & 2 & U \\
        \hline 
        DLCS & \cite{373} & N/A & H\&E & 5~070 WSIs & 0.25/40$\times$ & Slide & S & 4 & U \\
        \hline
        BE-TF-Florida-MC & \cite{373} & N/A & H\&E & 13~537 WSIs & 0.24/20$\times$, 0.5/20$\times$, 0.55/20$\times$ & Slide & S & 4 & U \\         
    \specialrule{.2em}{.1em}{.1em} 
    \multicolumn{10}{c}{Bladder} \\ % DONE ADDING %
    \specialrule{.2em}{.1em}{.1em} 
        TCGA+UFHSH & \cite{95} & \href{https://figshare.com/projects/nmi-wsi-diagnosis/61973}{By Req.} & H\&E & 913 WSIs & 40$\times$ & 
        Slide, ROI &
        S & 2 & I \\
        \hline
        TCGA-Woerl & \cite{61} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E &
        %407 WSIs, 807~943 Patches &
        407 WSIs &
        40$\times$ & ROI & S & 4 & I \\
        \hline
        % TCGA-Xu & \cite{234} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 
        % 457 WSIs & 2.5$\times$, 0.5/20$\times$ 
        % & ROI  & S & 3 & B \\
        % \hline
        Bla-NHS-LTGU & \cite{14} & N/A & IF & 75 ROIs & N/A &
        Pixel & S & 2 & U \\ % (( Found a second reference to NHS-LTGU here))
        % 4 classes are "Pixels other than the annotated centers are sub-divided into three classes: 1) Voronoi objects, 2) Voronoi edges and 3) background regions"
        % This is not the annotation provided on the dataset
        \hline
        CCC-EMN MIBC & \cite{61} & N/A & H\&E & 16~WSIs & 40$\times$ & ROI & S & 4 & I \\
        \hline % (( Changed CCC-EMN MIBC cohort -> CCC-EMN MIBC
        UrCyt & \cite{167} & N/A & ThinStrip & 217 WSIs & 
        40$\times$ & Pixel & S & 3 & U \\
        \hline
        AACHEN-BLADDER & \cite{laleh2022benchmarking} & N/A & H\&E & 183 Patients & N/A & Patient & S & 2 & I \\
    \specialrule{.2em}{.1em}{.1em} 
    \multicolumn{10}{c}{Brain} \\ % DONE ADDING %
    \specialrule{.2em}{.1em}{.1em} 
        % TCGA-Mobadersany & \cite{17} & %\href{https://www.pnas.org/content/suppl/2018/03/11/1717139115.DCSupplemental}{IDs} 
        % \href{https://www.pnas.org/doi/suppl/10.1073/pnas.1717139115/suppl_file/pnas.1717139115.sd01.xls}{IDs}
        % & H\&E & 1~061 WSIs & 20$\times$ & ROI & M & 3 & I \\
        % % Low-, intermediate-, and high-risk categories were established by setting thresholds on SCNN predictions
        % \hline
        %TCGA-Barker & \cite{TCGA-GDC, 34} &
        %\href{https://portal.gdc.cancer.gov/}{TCGA}
        %& H\&E & 604 WSIs & 2.5$\times$ to 40$\times$  & Patch & S & 2 & I \\
        %\hline
        TCGA-Shirazi &
        %\cite{TCGA-CDR, 37} &
        \cite{37} &
        %\href{https://gdc.cancer.gov/about-data/publications/PanCan-Clinical-2018}{TCGA} 
        N/A & H\&E & 654 WSIs, 849 ROIs  & 0.5 & 
        % ROI, Patient & 
        ROI &
        M & 4 & I \\
        \hline
        %TCGA-Chang & \cite{82} & \href{https://portal.gdc.cancer.gov/projects/TCGA-GBM}{TCGA} & H\&E & 1~380 Patches & 0.502 & Patch & S & 4 & B \\
        %\hline
        % TCGA-Hao & \cite{126} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 
        % 447 WSIs, 447K  Patches & 20$\times$ & Patient & S & N/A & U \\
        % \hline 
        TCGA-GBM-Tang & \cite{163} & \href{https://portal.gdc.cancer.gov/}{TCGA} & N/A & 209 Patients, 424 WSIs & 0.5/20$\times$ & Patient & S & 2 & I\\
        \hline 
        % TCGA-Rathore & \cite{191} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 663 WSIs & 
        % N/A & ROI , Patient & M & 3 & I \\
        % \hline
        % TCGA-Ertosun & \cite{232} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 44 WSIs, 15~816 Patches & 20$\times$ & Patch & S & 3 & U \\
        % \hline 
        % TCGA-Rathore-Niazi & \cite{295} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 735 WSIs & 
        % N/A & Slide & S & 3 & U \\
        % \hline 
        MICCAI14 & 
        \cite{MICCAI_2014,34} &
        %\href{https://wiki.cancerimagingarchive.net/display/Public/MICCAI+2014+Grand+Challenges}{Link}
        N/A & H\&E & 45 WSIs & N/A & Slide & S & 2 & B \\
        \hline 
          %Duplicated and too many instances of MICCAI Challenge
        % C-MICCAI14 & 
        % \cite{MICCAI_2014, 144} &
        % \href{https://wiki.cancerimagingarchive.net/display/Public/MICCAI+2014+Grand+Challenges}{Link}
        % & H\&E & 45 WSIs & 0.502/20$\times$, 0.226/40$\times$ & ROI & S & 2 & B \\
        % \hline 
          %Duplicated and too many instances of MICCAI Challenge
        % S-MICCAI14 & 
        % \cite{MICCAI_2014, 144} &
        % \href{https://wiki.cancerimagingarchive.net/display/Public/MICCAI+2014+Grand+Challenges}{Link} & 
        % H\&E & 35 WSIs & 0.502/20$\times$, 0.226/40$\times$ & ROI  & S & 2 & U \\
        % \hline 
        M-Qureshi & 
        %\cite{280} &
        \cite{565} &
        N/A & H\&E & 320 ROIs & N/A & ROI & S & 4 & B \\
        \hline
        %\rowcolor{LightGreen}
        Lai et al. & \cite{611} & N/A & Amyloid-$\beta$ antibody & 30 WSIs & 20$\times$ & Slide, Pixel & S & 2, 3 & I, U\\
        \hline
        %\rowcolor{Yellow}
        Vessel & \cite{teikari2016deep} & \href{https://github.com/petteriTeikari/vesselNN_dataset}{Link} & H\&E, PAS-H, Masson trichome,Jones & 226  WSIs &  0.25/40$\times$ & ROI & M & 3 & I\\
        \hline
        %\rowcolor{Yellow}
        WCM & \cite{liechty2022machine} & N/A & H\&E & 87 WSIs &  N/A & Patch & S & 2 & U\\
    \specialrule{.2em}{.1em}{.1em}
    \multicolumn{10}{c}{Esophagus} \\ % DONE ADDING %
    \specialrule{.2em}{.1em}{.1em} 
        ESO-DHMC & \cite{170} & N/A & H\&E & 180 WSIs, 379 ROIs & 20$\times$ & 
        %Slide &
        ROI &
        S & 4 & U \\
    \specialrule{.2em}{.1em}{.1em}
    \multicolumn{10}{c}{Kidney} \\ % DONE ADDING %
    \specialrule{.2em}{.1em}{.1em} 
          %Replaced by Protein Atlas
        % HPA & 
        % %\cite{HPA, HPA-Web, 293} &
        % \cite{HPA, HPA-Web} &
        % \href{https://www.proteinatlas.org/about/download}{Link} & IHC & 909 WSIs & N/A & N/A & S & N/A & U \\
        % \hline 
        %AIDPATH
        AIDPATH$_{\text{A}}$
        & \cite{AIDPATH,362} & 
        \href{https://data.mendeley.com/datasets/k7nvtgn2x6/3}{Link} & PAS & 31 WSIs & $20\times$ & Pixel & S & $3$ & U\\
        \hline
        %AIDPATH
        AIDPATH$_{\text{B}}$
        & \cite{AIDPATH,362} & \href{https://data.mendeley.com/datasets/k7nvtgn2x6/3}{Link} & PAS & $2\sim{340}$ Patches & 20$\times$ & Patch & S & 2 & B \\
        \hline
        M-Gadermayr & \cite{206} & N/A & PAS & 24 WSIs & 20$\times$ & ROI & S & 2 & U \\
        \hline % (( Changed MouseKid->M-Gadermayr
        %TCGA-SA & \cite{293} & \href{https://portal.gdc.cancer.gov/}{TCGA} & IHC & 806 Patients & N/A & Patient & S & I \\ 
        %\hline 
        %TCGA-Lu-RCC 
        TCGA-RCC-Lu & \cite{279} & %\href{https://github.com/mahmoodlab/CLAM/tree/master/dataset_csv}{IDs}
        \href{https://portal.gdc.cancer.gov/repository}{TCGA} & H\&E & 884 WSIs & 20$\times$, 40$\times$ & Slide & S & 3 & I \\
        \hline 
        BWH-CRCC & \cite{279} & N/A & H\&E & 135 WSIs & 10$\times$, 20$\times$ %& ROI & S & 3 & U \\
        & Slide & S & 3 & I \\
        \hline 
        BWH-BRCC & \cite{279} & N/A & H\&E & 92 WSIs & 40$\times$ & Slide & 
        S & 3 & I \\
        \hline 
        %BWH-RRCC & 
        BWH-RCC & \cite{279} & N/A & H\&E & 135 WSIs & 40$\times$ & Slide & S & 3 & I \\
        \hline 
        % BE-TTG & \cite{276} & N/A & H\&E & 12 WSIs & N/A & Slide & S & 4 & U \\
        % \hline
        % TCGA-Chang & \cite{82} & \href{https://portal.gdc.cancer.gov/projects/TCGA-KIRC}{TCGA} & H\&E & 2~148 Patches &
        % 0.252/40$\times$ & Patch & S & 3 & B \\
        % \hline
        Kid-Wu & \cite{19} & N/A & N/A & 1~216 Patients, 60~800 Patches & N/A & Patch & S & 2 & U \\
        \hline 
        UHZ-Fuchs & \cite{44} & N/A & MIB-1 & 133 Patients & 0.23/40$\times$ & Patient & S & 9 & I\\
        \hline 
        WUPAX & \cite{105} & N/A & H\&E & 48 WSIs & 0.495 
        %& Patch, Pixel & M & 3 & I \\
        & ROI & S & 2 & I \\
        \hline

        Pantomics & \cite{185} & N/A & H\&E & 21 349 Patches & 0.5/20$\times$ & Patch & S & 2 & U \\
        \hline

        RUMC & \cite{225} & N/A & PAS & 50 WSIs & 0.24/20$\times$ & Pixel & S & 10 & I \\
        \hline

        Mayo & \cite{225} & N/A & PAS & 10 WSIs & 0.49/20$\times$ & Pixel & S & 10 & I \\
        \hline

        UHZ-RCC & \cite{227} & N/A & MIB-1 & 1~272 Patches & N/A & Patch & S & 2 & I \\
        \hline

        Kid-Cicalese & \cite{341} & N/A & PAS & 1~503 ROIs  & N/A & ROI & S & 
        2 & I \\
        \hline

        Kid-Yang & \cite{344} & N/A & H\&E, PAS, Jones & 949 WSIs & 0.25 & %Pixel & S & 2 & U \\
        ROI & S & 2 & U \\
        \hline

        Kid-BWH-TCGA & \cite{381} & N/A & H\&E & 1~184 WSIs & 20$\times$ &
        %Slide, Patient & M & 3 & I \\ 
        Slide & S & 3 & I \\
        \hline 
        
        %\rowcolor{LightGreen}
        WTH %Wirral Teaching Hospital
        & \cite{634} & N/A & N/A & 3~734 Patients & N/A & Patient & S & 3 & I \\ 
        \hline
        
        %\rowcolor{LightGreen}
        TCGA-RCC-Chen & \cite{637} & N/A & N/A & 45K ROIs & 20$\times$ & ROI & S & 3 & B \\
        \hline
        
        %\rowcolor{LightGreen}
        BWH-RCC-Chen & \cite{637} & N/A & N/A & 1~661 ROIs & 20$\times$ & ROI & S & 3 & I \\
        \hline
        
        %\rowcolor{LightGreen}
        MC-Gallego & \cite{545} & N/A & H\&E, PAS & 20 WSIs, 1~184 ROIs & 20$\times$, 40$\times$ & ROI & S & 2 & I \\
        \hline

        AACHEN-RCC & \cite{laleh2022benchmarking} & N/A & H\&E & 249 Patients & N/A & Patient & S & 3 & I \\

        \hline
        %\rowcolor{Yellow}
        ANHIR & \cite{article} & \href{https://anhir.grand-challenge.org/Intro/}{Link} &  H\&E, MAS, PAS, and PASM & 50 WSIs &  0.1 to 0.2/40$\times$ & Slide & S & 8 & I\\

        \hline
        Glomeruli renal biopsies  & \cite{wu2022deepgcnmil} & N/A &  H\&E, PAS or Jones &  42 WSIs & 0.25 & ROI & S & 2 & I\\

        \hline
        %\rowcolor{Yellow}
        Hubmap Glom &  \cite{lutnick2022user} & \href{https://www.kaggle.com/datasets/awsaf49/hubmap-glom-dataset?select=0486052bb_0082.png}{Link} &  H\&E, PAS, PAS-H, Silver, Jones, Van Gieson, etc & 3712  WSIs &  0.13 to 0.25/40$\times$ & ROI & S & 2 & U\\ 

        \hline
        %\rowcolor{Yellow}
        KPMP & \cite{lutnick2022user} & \href{https://www.kpmp.org/}{Link} & PAS-H & 26 WSIs &  0.25/40$\times$ & ROI & M & 2 & U\\

    \specialrule{.2em}{.1em}{.1em}
    \multicolumn{10}{c}{Breast} \\ % DONE ADDING %
    \specialrule{.2em}{.1em}{.1em}

        BreakHis & 
        %\cite{3,39,40,45,46,51,62,71,74,78,90,103,116,125,156,157,179,181,188,201,202,203,220,254,256,182}
        \cite{BreakHis, 39} & 
        \href{https://web.inf.ufpr.br/vri/databases/breast-cancer-histopathological-database-breakhis/}{By Req.} & 
        H\&E &  82 Patients, 7~909 ROIs & 40$\times$, 100$\times$, 200$\times$, 400$\times$ & ROI & S & 2 & I \\
        \hline

        CAMELYON 16 & %\cite{16,25,35,43,48,83,101,120,122,141,151,155,165,204,211,233,251,255,262,279,280,311,343,347,370,372,577} 
        \cite{Camelyon16, 16, Camelyon17} & \href{https://drive.google.com/drive/folders/0BzsdkU4jWx9Bb19WNndQTlUwb2M?resourcekey=0-FREBAxB4QK4bt9Zch_g5Mg}{link} &
        H\&E & 399 WSIs & 0.243/20$\times$, 0.226/40$\times$ &
        %ROI & S & 2 & I \\
        Slide, ROI & S & 3 & I \\
        \hline

        BACH18 & %\cite{1,2,47,60,73,74,75,88,102,127,132,158,162,175,188,196,202,205,365} & 
        \cite{2, 47} &
        \href{https://iciar2018-challenge.grand-challenge.org/Dataset/}{Link} & H\&E & 40 WSIs, 400 Patches & 0.42, 0.467 & Patch, Pixel  & S & 4 & B \\
        \hline

        TUPAC16 & 
        %\cite{23,48,68,81,83,190,207,250,243,332} &
        \cite{TUPAC16} &
        %\href{http://tupac.tue-image.nl/}{Link}
        \href{https://tupac.grand-challenge.org/Dataset/}{Link} & H\&E & 821 WSIs & 40$\times$ & Slide & S & 3 & I\\
        \hline

        TUPAC16-Mitoses & 
        %\cite{23,48,68,81,83,190,207,250,243,332} &
        \cite{TUPAC16} &
        %\href{http://tupac.tue-image.nl/}{Link}
        \href{https://tupac.grand-challenge.org/Dataset/}{Link} & H\&E & 73 WSIs & 0.25/40$\times$ & ROI & S & 2 & U \\
        \hline

        TUPAC16-ROIs & 
        %\cite{23,48,68,81,83,190,207,250,243,332} &
        \cite{TUPAC16} &
        %\href{http://tupac.tue-image.nl/}{Link}
        \href{https://tupac.grand-challenge.org/Dataset/}{Link} & H\&E & 148 WSIs & 40$\times$ & ROI & S & 2 & U \\
        \hline

        CAMELYON 17 & 
        %\cite{24,25,31,48,122,279,280,311,347,360} & 
        \cite{Camelyon17_web,Camelyon17,Camelyon17_1} & 
        \href{https://drive.google.com/drive/folders/0BzsdkU4jWx9BaXVHSXRJTnpLZU0?resourcekey=0-tyfGzeoOMAWlP_ogPt_4pw}{Link} & 
        H\&E & 1~399 WSIs & 
        %0.25/40$\times$ & ROI, Patient & M & 2 & I \\
        0.23, 0.24, 0.25 & Patient, Slide, ROI & S & 5, \newline 4, 3 & I \\
        \hline

        BioImaging & 
        %\cite{1,2,4,127,156,196,202} &
        \cite{4,196} &
        %\href{https://rdm.inesctec.pt/dataset/nis-2017-003}{Link} 
        N/A & H\&E & 285 WSIs & 0.42/200$\times$ & Slide & S & 4 & B \\
        \hline

        Ext-BioImaging & %\cite{127,128} & \href{http://ear.ict.ac.cn/?page_id=1576}{Link} 
        \cite{128} & N/A & H\&E & 1~568 WSIs & 0.42/200$\times$ & Slide & S & 4 & I \\
        \hline

        MITOS-ATYPIA14 & %\cite{50,54,144,150,160,207,208,250,287,288,350,352,371,372} &
        \cite{MITOS-ATYPIA-14, 208} &
        \href{https://mitos-atypia-14.grand-challenge.org/Dataset/}{Link} & H\&E & 1~696 HPFs & 40$\times$ & Pixel & S & 2 & U \\
        \hline

        MITOS12 & 
        %\cite{68,104,150,160,207,208,288,371} &
        \cite{MITOS12, 208} & \href{http://ludo17.free.fr/mitos_2012/download.html}{Link} & H\&E & 50 HPFs & 0.185/40$\times$, 0.2273/40$\times$, \newline 0.22753/40$\times$, 0.2456/40$\times$
        & Pixel & S & 2 & U \\
        \hline

        AJ-Lymphocyte & 
        %\cite{AJ-IDC, 19,296} &
        \cite{AJ-IDC, 296} &
        \href{http://www.andrewjanowczyk.com/use-case-4-lymphocyte-detection/}{Link} & H\&E & 
        %100 Patches & 20$\times$ & Pixel & S & 2 & I \\
        100 ROIs & 40$\times$ & Pixel & S & 2 & U\\ 
        \hline

        %MSK (Breast only) &
        MSK &
        %\cite{MSK-1,MSK_3, 35, 607} &
        \cite{MSK-1, MSK_3, 35} &
        %\href{http://thomasfuchslab.org/data/}{Link}
        \href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=52763339}{Link}
        & H\&E & 130 WSIs & 0.5/20$\times$ & Slide & S & 2 & I \\
        \hline

        CCB & \cite{53} &
        \href{http://members.cbio.mines-paristech.fr/~pnaylor/Downloads/BNS.zip}{Link} & H\&E & 33 Patches & 40$\times$ & Pixel & S & 2 & U \\
        \hline

        BIDMC-MGH & 
        %\cite{209,363} &
        \cite{209} &\href{https://datadryad.org/stash/dataset/doi:10.5061/dryad.pv85m}{Link} & H\&E & 167 Patients, 167 WSIs & 0.25/40$\times$ & 
        %Patch & S & 2 & I \\
        Patient & S & 4 & I \\ 
        %UDH, low grade DCIS, intermediate grade DCIS, and high grade DCIS
        \hline

        PUIH & \cite{216} &
        %\href{http://ear.ict.ac.cn/?page_id=1616}{Link}
        N/A & H\&E & 4~020 WSIs & 100$\times$, 200$\times$ & Slide & S & 4 & I\\
        \hline

        HASHI & \cite{237} & \href{https://datadryad.org/stash/dataset/doi:10.5061/dryad.1g2nt41}{Link} & H\&E & 584 WSIs & 0.2456/40$\times$, 0.23/40$\times$ & ROI & S & 2 & U \\
        \hline

        TNBC-CI &
        %\cite{14,66,70,342} &
        \cite{TNBC-CI} &
        \href{https://github.com/PeterJackNaylor/DRFNS#data}{Link} & H\&E & 50 Patches & 40$\times$ & Pixel & S & 2 & U \\
        %Based on ground truth in images file
        \hline

        AP & 
        %\cite{74,AP} &
        \cite{643, AP} &
        \href{https://zenodo.org/record/834910#.Wi5oSlWWaUm}{Link} & H\&E & 300 ROIs & 40$\times$ & ROI & S & 3 & I \\
        \hline

        % Duplicated (AJ-IDC)
        % IDC-Moh & \cite{AJ-IDC, 78} & \href{https://www.kaggle.com/simjeg/lymphoma-subtype-classification-fl-vs-cll}{Link} & 
        % H\&E & 5~547 WSIs & 40$\times$ & Patch & S & 2 & I \\
        % \hline

          %Duplicated (AJ-IDC)
        % HUP+CINJ & 
        % %\cite{41,62,78} & 
        % \cite{AJ-IDC,41} &
        % \href{https://www.kaggle.com/paultimothymooney/predict-idc-in-breast-cancer-histology-images/data}{Link}  & 
        % H\&E & 162 WSIs, 277~524 patches & 40$\times$ & Patch & S & 2 & I \\
        % \hline
        
        %Hamid Tizhoosh’s
        KIMIA Path24 & \cite{87} &
        \href{https://kimialab.uwaterloo.ca/kimia/index.php/pathology-images-kimia-path24/}{Link} & N/A & 28~380 Patches & 0.5/20$\times$, 0.25/40$\times$ & Patch & S & 24 & U \\
        \hline

        BCSC & \cite{BCSC, 115} &
        \href{https://www.bcsc-research.org/}{By Req.} & H\&E & 240 WSIs & 40$\times$ & Slide, ROI & M & 14 & I \\ %14 classes is more general, as they use both 14-class and 5-class labels
        \hline

        AJ-IDC & 
        %\cite{AJ-IDC, 123, 204} &
        \cite{AJ-IDC, 204, 78} &\href{http://www.andrewjanowczyk.com/use-case-6-invasive-ductal-carcinoma-idc-segmentation/}{Link} & 
        H\&E & 162 WSIs, 277~524 Patches & 40$\times$ & Patch & S & 2 & I \\
        \hline

        PCam & 
        %\cite{129,131,197,345, 16} &
        \cite{PCam_paper} &
        %\href{https://drive.google.com/drive/folders/1gHou49cA1s5vua2V5L98Lt8TiWA3FrKB}{Link} 
        \href{https://github.com/basveeling/pcam#download}{Link}
        & H\&E & 327~680 Patches & 10$\times$ & Patch & S & 2 & I \\ %Based on the details in the website
        \hline

        AJ-N & \cite{236} & %\href{http://www.andrewjanowczyk.com/radhicaL/}{Link}
        N/A & H\&E & 141 ROIs & 40$\times$ & Pixel & S & 2 & U\\
        \hline 
        
        %TCGA-Rawat & \cite{38} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 939~WSIs & 20$\times$ & Patient & S & 3 & U \\
        %\hline

        TCGA-Cruz-Roa & \cite{100} & 
        \href{https://portal.gdc.cancer.gov/}{TCGA} &
        H\&E & 195 WSIs & 0.25/40$\times$ &
        ROI & M & 5 & U \\ %5 classes: IDC, ILC, DCIS, LCIS, Normal.
        \hline

        TCGA-Jaber & \cite{148} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 1~142 WSIs & 20$\times$ & Patch & S & 2 & I \\ % A pathologist provided a binary label (cancer or non-cancer) for pathces
        \hline

        TCGA-Corv\`{o} & \cite{299} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 
        91 WSIs & N/A & ROI & S & 4 & U \\
        \hline

        % TCGA-Lu-Graham & \cite{310} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 
        % 709 WSIs & N/A & Slide & S & 3 & I \\
        % \hline 

        TCGA-Lu-Xu & \cite{296} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 
        1K WSIs & N/A &
        %Slide &
        ROI & %Paper was discussed in the survey
        S & 2 & I \\ 
        \hline

        AMIDA13 & 
        % \cite{150,207,277,371} &
        \cite{AMIDA13, 207} &
        N/A & H\&E & 606 ROIs & 
        0.25/40$\times$ & Pixel & S & 2 & U \\
        \hline

        MICCAI16/17 & \cite{13} & N/A & H\&E & 64 WSIs & N/A & Pixel &
        %M & 2 & U \\
        S & 2 & U \\
        \hline

        MICCAI18 & \cite{13} & N/A & H\&E & 33 WSIs & N/A & Pixel &
        %M & 2 & U \\
        S & 2 & U \\
        \hline

        RUMC-Litjens & \cite{15} & N/A & H\&E & 
        %297 WSIs,\newline 2.6M Patches & 0.24 & 
        271 WSIs & 0.24/20$\times$ & 
        ROI & S & 2 & U \\
        \hline

        ABCTB & \cite{38} &
        N/A & H\&E & 2~531 WSIs & 20$\times$ & Patient & S & 3 & U \\
        \hline

        % US-Biomax & \cite{38} & N/A & H\&E & 415 TMAs & 0.249/40$\times$ &
        % ROI & S & N/A & U \\
        % \hline

        NHO-1 & 
        \cite{43} & N/A & H\&E & 
        %400~WSIs & 40$\times$ & Patch & S & 2 & B \\
        110 WSIs & 40$\times$ & Slide & S & 2 & I \\
        \hline

        RUMC-Bejnordi & \cite{58} & N/A & H\&E & 221 WSIs & 0.243/20$\times$ & Slide, ROI & S & 3 & I \\
        \hline

        UVLCM-UVMC & \cite{59} & N/A & H\&E & 2~387 WSIs & 0.455/20$\times$ & 
        %Patch & S & 7 & U \\
        Slide & S & 6 & I \\
        \hline

        % TNBC-JRC & \cite{81} & N/A & H\&E, PHH3 & 18 WSIs & 0.25 & N/A & N/A & N/A & U \\
        % \hline

        % Bre-Chang & \cite{82} & N/A & PCM & 116 Patches  &
        % 10$\times$ & Patch & S & 3 & B \\
        % \hline

        HUP & \cite{100} & N/A & H\&E & 239 WSIs & 0.25/40$\times$ & %Patch & S & 2 & U \\
        ROI & M & 5 & U \\ %5 classes: IDC, ILC, DCIS, LCIS, Normal.
        \hline

        UHCMC-CWRU & \cite{100} & N/A & H\&E & 110 WSIs & 0.23/40$\times$& %Patch & S & 2 & U \\
        ROI & M & 5 & U \\ %5 classes: IDC, ILC, DCIS, LCIS, Normal.
        \hline

        CINJ & \cite{100} & N/A & H\&E  & 40 WSIs & 0.25/40$\times$ & 
        %Patch & S & 2 & U \\
        ROI & M & 5 & U \\ %5 classes: IDC, ILC, DCIS, LCIS, Normal.
        \hline

        Bre-Steiner & \cite{138} & N/A & H\&E, IHC & 70 WSIs & 0.25 & Slide & S & 4 & I \\
        \hline

        NMCSD & \cite{141} & N/A & N/A & 108 WSIs & 
        %0.24/40$\times$ & Patch & S & 4 & B \\
        0.24 & Slide & S & 4 & I\\
        \hline

        %DeepLab
        BC-Priego-Torres
        & \cite{143} & N/A & H\&E & 12 WSIs & 0.2524/40$\times$ & Pixel & S & 2 & U \\
        \hline

        BIRL-SRI & 
        %\cite{239}
        \cite{644}
        & N/A & H\&E & 65 WSIs, 5~151 Patches & 2/5$\times$, 1/10$\times$ & ROI & S & 2 & U\\ %Classes: relevant/irrelevant
        \hline

        BWH-Lymph & %breast cancer
        \cite{279} & N/A & H\&E & 133 WSIs & 40$\times$ & Slide & 
        S & 2 & B \\
        \hline

        % CWRU & \cite{288} & N/A & H\&E & 279 ROIs  & 0.2456 & 
        % Pixel & S & 2 & I \\
        % \hline 

        NHS-Wetstein & \cite{305} & N/A & H\&E & 92 WSIs & 0.16/40$\times$ & %Pixel & S & 3 & U \\
        ROI & S & 3 & U \\
        \hline

        BRE-Parvatikar & \cite{338} & N/A & H\&E & 93 WSIs, 1~441 ROIs & 0.5/20$\times$ & ROI & S & 2 & I \\
        \hline 
        
        % it is added below from the origin paper of bracs dataset
        % BRACS & \cite{376,380} & N/A & H\&E & 2080 ROIs, 106 WSIs & 40$\times$ & ROI & S & 5 & U \\
        % \hline 

        BWH-TCGA-Breast & \cite{381} & N/A & H\&E & 2~126 WSIs & 20$\times$ & 
        %Slide, Patient & M & 2 & I \\
        Slide & S & 2 & I \\
        \hline

        Bre-Brieu & \cite{14} & N/A & H\&E & 30 ROIs & N/A & Pixel & S & 2 & U \\
        \hline
        
        %\rowcolor{LightGreen}
        Duke & \cite{550} & N/A & H\&E & 140 WSIs & 0.5/20$\times$ & ROI & S & 2 & U\\ 
        \hline
        
        %\rowcolor{LightGreen}
        TransATAC & \cite{550} & N/A & H\&E & 30 WSIs & 0.45/20$\times$ & ROI & S & 2 & U\\ 
        \hline
        
        %\rowcolor{LightGreen}
        BRACS & \cite{376,380,551} & \href{https://www.bracs.icar.cnr.it/download/}{By req.} & H\&E & 547 WSIs, 4~539 ROIs & 0.25/40$\times$ & Slide, ROI & S & 7 & I\\ 
        \hline

    %\rowcolor{LightGreen}
    Post-NAT-BRCA & \cite{579} & \href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=52758117}{Link} & H\&E & 138 Patients & 40$\times$ & Patient & S & 3 & I\\ 
    \hline
    
    %\rowcolor{LightGreen}
    BCSS &
    %\cite{532}
    \cite{645} & \href{https://github.com/PathologyDataScience/BCSS#download-single-link---convenient}{Link} & H\&E & 151 WSIs, 20K ROIs & 0.25 & ROI & M & 20 & I\\ %Multi based on another reference
    \hline
    
    %\rowcolor{LightGreen}
    % MSK & \cite{607} & \href{ https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=52763339}{Link} & H\&E & 130 WSIs &  0.5/40$\times$ & Slide  & S & 2 & I\\ 
    % \hline
    
    % %%\rowcolor{LightGreen}
    % \color{إBlue}
    % Post-NAT-BRCA & \cite{579} & \href{ https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=52758117}{Link} & H\&E & 138 Patients &  40$\times$ & Patient  & S & 3 & I\\ 
    % \hline

    %%\rowcolor{LightGreen}
    Amgad et al. & \cite{486} & N/A & H\&E & 151 WSIs, 20~340 ROIs & 0.25/40$\times$ & ROI & S & 5 & U \\
    \hline 
    
    %\rowcolor{LightGreen}
    SMH+OVC & \cite{578} & N/A & Ki67 & 30 TMAs, 660 Patches & 20$\times$ & Pixel & S & 2 & U \\
    \hline
    
    %\rowcolor{LightGreen}
    DeepSlides & \cite{578} & \href{https://zenodo.org/record/1184621}{Link} & Ki67 & 452 Patches & 40$\times$ & Pixel & S & 2 & U\\
    \hline
    
    %\rowcolor{LightGreen} 
    Protein Atlas & \cite{578, 647} & 
    \href{https://www.proteinatlas.org/ENSG00000148773-MKI67/pathology/breast+cancer#}{Link} & Ki67 & 56 TMAs & 20$\times$ & Slide & S & 3 & U\\
    \hline
    
    %\rowcolor{LightGreen} 
    Yale HER2 & \cite{578} & N/A & H\&E & 188 WSIs & 20$\times$ & ROI & S & 3 & U\\
    \hline
    
    %\rowcolor{LightGreen} 
    Yale Response & \cite{578} & N/A & H\&E & 85 WSIs & N/A & ROI & S & 2 & U\\
    \hline
    
    %\rowcolor{LightGreen} 
    TCGA-Farahmand & \cite{578} & N/A & H\&E & 187 WSIs & N/A & ROI & S & 2 & U\\
    \hline
    
    %\rowcolor{Yellow}
    Breast Histopathology Images & \cite{thiagarajan2021explanation} & \href{https://www.kaggle.com/datasets/paultimothymooney/breast-histopathology-images}{Link} & H\&E & 162 WSIs  &  40$\times$ & Patch & S & 2 & I\\

    \hline
     Colsanitas  & \cite{hameed2022multiclass} & N/A &  H\&E &  544 WSIs & 0.46/40$\times$ & ROI & M & 4 & I\\
        
    \specialrule{.2em}{.1em}{.1em}
    \multicolumn{10}{c}{Pancreas} \\ % DONE ADDING %
    \specialrule{.2em}{.1em}{.1em} 
    
          %using paired histopathology and immunofluorescence images (for label) instead of annotation provided by pathologists
        % PHI & \cite{242} & N/A & H\&E, IF & 186K Patches  & 
        % N/A & Patch & S & 2 & U \\
        % \hline 

        Pan-Bai & \cite{348} & N/A & Ki67 IHC & 203 TMAs & Max. of 20$\times$ & Pixel & S & 3 & I \\
    
    \specialrule{.2em}{.1em}{.1em} 
    \multicolumn{10}{c}{Liver} \\ % DONE ADDING %
    \specialrule{.2em}{.1em}{.1em}

        % TCGA-Kiani & \cite{65} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 70 WSIs, 25K Patches & 0.25/40$\times$ & Patch & S & 2 & B \\
        % \hline

        % TCGA-Eminaga & \cite{72} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 24 WSIs & 40$\times$ & ROI  & S & 2 & U \\
        % \hline
        
        %Hamid Tizhoosh’s
        % TCGA-Riasatian & \cite{168} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 244 WSIs & 2.5$\times$ & Pixel & S & 4 & U \\
        % \hline 

        SUMC & \cite{65} & N/A & H\&E & 80 WSIs & 0.25/40$\times$ & Slide & S & 2 & B \\
        \hline

        MGH & \cite{99} & N/A & H\&E & 10 WSIs & 0.46/20$\times$ & ROI & S & 4 & U \\
        \hline 
        
             %Unlabelled Dataset
        % Roche & \cite{164} & N/A & Ki67-CD8, FAP-CK & 20 WSIs & 20$\times$ & N/A & N/A & 1 & U \\
        % \hline
        
             %Unlabelled Dataset
        % Liv-Lahiani & \cite{166} & N/A & H\&E, FAP-CK & 50 WSIs & 40$\times$ & N/A & N/A & 1 & U \\
        % \hline 
    
             %Unlabelled Dataset
        % Liv-DHMC & \cite{167} & N/A & H\&E, Trichrome & 241 WSIs & 20$\times$ & N/A & N/A & 1 & U \\
        % \hline 
        
             %Unlabelled Dataset
        % SOX10 & \cite{167} & N/A & H\&E, IHC & 30K Patches  & 20$\times$ & N/A & N/A & 1 & U \\
        % \hline

        Liv-Atupelage & \cite{178} & N/A & H\&E & 305 ROIs & 20$\times$ & %Pixel, ROI & S & 5 & I \\
        ROI & S & 5 & I \\
        \hline
        
        % Liv-Guo & \cite{244} & N/A & H\&E & 451 Patches & N/A & Pixel & S & 2 & U \\
        % \hline

        IHC-Seg & \cite{152} & N/A & H\&E, PD1, CD163/CD68, \newline CD8/CD3, CEA, Ki67/CD3, \newline Ki67/CD8, FoxP3, PRF/CD3 & 77 WSIs & 20$\times$ & Pixel & S & 4 & I \\
        
    \specialrule{.2em}{.1em}{.1em} 
    \multicolumn{10}{c}{Lung} \\ % DONE ADDED %
    \specialrule{.2em}{.1em}{.1em}

        % Leica Biosystems & \cite{22} & \href{https://github.com/stes/fan/releases}{Link} & H\&E & 225 ROIs , 15K  Patches & 4$\times$ & Patch & S & 9 & B \\
        % \hline

        % TCGA-SKCM+LU-AD+BRCA & \cite{192} & %\href{https://github.com/MiriamHaegele/patch_tcga}{Link} 
        % N/A & H\&E & 149 WSI, 42~659 Patches & N/A & Patch  & S & 2 & I \\
        % \hline 

        TCGA-Gertych & \cite{146} & \href{https://www.nature.com/articles/s41598-018-37638-9#Sec21}{IDs} & 
        H\&E & 27 WSIs, 209 ROIs & 0.5/20$\times$, 0.25/40$\times$ & 
        %Patch  & S & 4 & I \\
        ROI, Pixel & S & 4 & I \\
        \hline

        % TCGA-Coudray & \cite{5} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 1~634 WSIs & 5$\times$, 20$\times$ & Patch &
        % S & 3 & B \\
        % \hline

        % TCGA-Hou-1 & \cite{13} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 1~785 Patches & N/A & Pixel & M & 2 & U \\
        % \hline    %No annotation is provided 

        TCGA-Brieu & \cite{14} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 142 ROIs & N/A & Pixel & S & 2 & U \\
        \hline

        % TCGA-Yu & \cite{57} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 2~186 WSIs & 40$\times$ & Patient, Slide & M &
        % 3 & I \\
        % \hline

        TCGA-Wang
        & \cite{Lung-TCGA-Wang, MSK_3, 223} & \href{https://wiki.cancerimagingarchive.net/display/Public/TCGA-LUAD}{TCGA}
        & H\&E & 1~337 WSIs & 20$\times$, 40$\times$ & ROI & S & 3 & U\\
        \hline

        %From NLST 
        NLST-Wang
        & \cite{NLST, 223} & \href{https://cdas.cancer.gov/nlst/}{By Req.} & H\&E & 345 WSIs & 40$\times$ & ROI & S & 3 & U\\
        \hline 
        
        % color{Blue}
        % From NLST & \cite{377, 286} & N/A & H\&E & 1 177 WSIs & 40$\times$ & Patient & S & 3 & U \\
        % \hline 

          %Duplicated
        % TCGA-Wang & \cite{Lung-TCGA-Wang,MSK_3, 223} & \href{https://wiki.cancerimagingarchive.net/display/Public/TCGA-LUAD}{Link} & 
        % H\&E & 1~337 WSIs & 20$\times$, 40$\times$ & Pixel, Patient & M & 3 & U \\
        % \hline

        TCGA-Wang-Rong
        & \cite{Lung-TCGA-Wang,MSK_3, 286} & \href{https://wiki.cancerimagingarchive.net/display/Public/TCGA-LUAD}{TCGA}
        & H\&E & 431 WSIs & 40$\times$ & ROI & S & 6 & U\\
        \hline

        NLST-Wang-Rong
        & \cite{NLST, 286} & \href{https://cdas.cancer.gov/nlst/}{By Req.}
        & H\&E & 208 WSIs & 40$\times$ & Pixel & S & 7 & U\\
        %Classes: 6 Categories + "Other"
        \hline

        SPORE & \cite{SPORE, 223} & %\href{https://www.mdanderson.org/research/departments-labs-institutes/spores/lung-cancer-spore.html}{By Req.} 
        N/A & H\&E & 130 WSIs & 20$\times$ & ROI & S & 3 & U\\
        \hline

        CHCAMS & 
        %\cite{CHCAMS, 223} &
        \cite{223} &
        %\href{http://english.cams.cn/hospital/41.html}{By Req.} 
        N/A & H\&E & 102 WSIs & 20$\times$ & ROI & S & 3 & U \\
        \hline

        TCGA-Hou-2 & \cite{85} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 23~356 Patches & 0.5/20$\times$ & Patch & S & 2 & I \\
        \hline

        TCGA-LUSC-Tang & \cite{163} & \href{https://portal.gdc.cancer.gov/}{TCGA} & N/A & 98 Patients, 305 WSIs & 0.5/20$\times$ & Patient & S & 2 & I\\
        \hline

        %TCGA-Lu-L & 
        TCGA-CPTAC-Lu & \cite{279} &
        \href{https://portal.gdc.cancer.gov/repository}{TCGA}, \newline  \href{https://cancerimagingarchive.net/datascope/cptac/}{CPTAC} 
        & H\&E & 1~967 WSIs & 20$\times$, 40$\times$ & Slide & S & 2 & I \\ 
        \hline

        % Stanford-TMA & \cite{Stanford-TMA, 57} & \href{https://tma.im/cgi-bin/home.pl}{TMAD} & H\&E & 294 TMAs &
        % N/A & Patient, ROI & M & 2 & U \\ 
        % \hline

        % Hamid Tizhoosh's
        % TCGA-Adnan & \cite{368} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 1~026 WSIs & N/A & Slide & S & 2 & U   \\
        % \hline 
        
        % Duplicated
        % MICCAI17 & 
        % \cite{7,280}
        % & N/A & H\&E & 64 WSIs & 20$\times$ & Pixel, Slide & S & 3, 2 & B \\
        % \hline 

        DHMC & \cite{10} & N/A & H\&E & 422 WSIs, 4~161 ROIs, 1~068 Patches & 20$\times$ & Slide, \newline ROI, Patch &
        M, S, S & 6 & I \\ 
        \hline

        Lung-NHS-LTGU & \cite{14} & N/A & IF & 29 ROIs & N/A & Pixel & S & 2 & U \\
        \hline % (( NHS-LTGU is used to refer to two different datasets (from the same paper); this is the 1st reference

        % Lung-NYUL & \cite{5} & N/A & H\&E & 1~634 WSIs & 5$\times$, 20$\times$ & Pixel  & 
        % S & 3 & I \\ % (( Paper 73 uses BACH; look into paper 5 instead 
        % \hline

        % Lung-MICCAI15 & \cite{85} & N/A & H\&E & 33 Patches & N/A & 
        % Pixel & S & 2 & U \\
        % \hline

        CSMC & \cite{146} & N/A & H\&E & 91 WSIs, 703 ROIs & 0.5/20$\times$ 
        % & Patch & S & 4 & U \\
        & ROI, Pixel & S & 4 & I \\
        \hline

        MIMW & \cite{146} & N/A & H\&E & 88 WSIs, 1~026 ROIs & 0.389/20$\times$ %& Patch & S & 4 & U \\
        & ROI, Pixel & S & 4 & I \\
        \hline

        %UHCMC
        NSCLC-Wang
        & \cite{240} & N/A & H\&E & 305 Patients %119+116+70
        & 20$\times$ & Patient & S & 2 & I\\
        \hline

        %ES-NSCLC-Cleveland
        ES-NSCLC & \cite{384} & N/A & H\&E & 434 Patients, 434 TMAs & 20$\times$ & Patient & S & 2 & I \\
        \hline

        BWH-NSCLC-CL & \cite{279} & N/A & H\&E & 131 WSIs & 20$\times$ &
        %ROI & S & 2 & U \\
        Slide & S & 2 & I \\
        \hline

        BWH-NSCLC-BL & \cite{279} & N/A & H\&E & 110  WSIs & 40$\times$ & 
        Slide & S & 2 & B \\
        \hline

        BWH-NSCLC-RL & \cite{279} & N/A & H\&E & 131 WSIs & 20$\times$, 40$\times$ & Slide & S & 2 & I \\
        \hline
        
        % Duplicated!
        % TCGA-Vu & \cite{84} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 64 WSIs & 20$\times$ & Pixel, Slide & M & 3 & B\\
        % \hline
        
        %\rowcolor{LightGreen}
        VCCC & %Victorian Comprehensive Cancer Centre
        \cite{635} & N/A & N/A & 472 Patients & N/A & Patient & S & 3 & I \\
        \hline
        
        %\rowcolor{LightGreen}
        Dijon+Caen & \cite{521} & N/A & HES & 197 WSIs %132+65
        & 20$\times$ & ROI & S & 2 & U \\
        \hline
        
        %\rowcolor{LightGreen}
        PKUCH+TMUCH & \cite{597} & N/A & IHC & 239 WSIs, 677 ROIs & 20$\times$ & ROI & S & 2 & U \\

    \specialrule{.2em}{.1em}{.1em} 
    \multicolumn{10}{c}{Lymph Nodes} \\ % DONE ADDING % 
    \specialrule{.2em}{.1em}{.1em}

        LYON19 & \cite{LYON19, 281, 641} &
        \href{https://zenodo.org/record/3385420#.XW-6JygzYuW}{Link} & IHC & 441 ROIs & 0.24 & Pixel & S & 2 & U \\ 
        %Based on the information in the link
        \hline

        AJ-Lymph & 
        %\cite{AJ-IDC, 123, 280} &
        \cite{AJ-IDC, 123} &
        \href{http://www.andrewjanowczyk.com/use-case-7-lymphoma-sub-type-classification/}{Link} & H\&E & 374 WSIs & 40$\times$ & Slide & S & 3 & I \\
        \hline

        %Lymphopath 
        TUCI-DUH %Toulouse University Cancer Institute and Dijon University Hospital
        & \cite{93} & N/A & H\&E & 378 WSIs & 0.24/20$\times$ & Slide & S & 2 & I \\
        \hline 
        
          %Unlabelled Data
        % Lym-Bejnordi & \cite{154} & N/A & H\&E & 125 WSIs & 0.256/40$\times$ & N/A & N/A & 1 & U \\ % (( Changed from Lym-Bej --> Lym-Bejnordi
        % \hline 

        Thagaard-2 & \cite{311} & N/A & H\&E, IHC & 56 Patches & 20$\times$ & Patch & S & 2 & I \\
        \hline

        Thagaard-3 & \cite{311} & N/A & H\&E, IHC & 135 Patches & 20$\times$ & Patch & S & 2 & B \\
        \hline

        Thagaard-4 & \cite{311} & N/A & H\&E, IHC & 81 Patches & 20$\times$ & Patch & S & 2 & I \\
        \hline

        Thagaard-5 & \cite{311} & N/A & H\&E, IHC & 60 Patches & 20$\times$ & Patch & S & 2 & I \\
        \hline
                 
        %\rowcolor{Yellow}
        Zhongshan Hospital & \cite{wang2022lymph} & N/A & H\&E & 595 WSIs &  0.5/20$\times$ & ROI & M & 2 & I\\

    \specialrule{.2em}{.1em}{.1em}  
    \multicolumn{10}{c}{Mouth/Esophagus} \\ % DONE ADDING %
    \specialrule{.2em}{.1em}{.1em}

        %O-Muhammad
        SKMCH\&RC &
        %\cite{Muhammad-OSCC, 280} &
        \cite{Muhammad-OSCC} & %\href{https://github.com/TIA-Lab/TILAb-Score#Dataset}{By req.}
        N/A & H\&E & 70 WSIs, 193 ROIs & 0.275/40$\times$ & ROI & 
        S & 2 & I \\ % 111 TIL Positive, 82 TIL Negative
        \hline

        %O-Muhammad
        SKMCH\&RC-M & %Modelling Cohort
        %\cite{Muhammad-OSCC, 280} &
        \cite{Muhammad-OSCC} & %\href{https://github.com/TIA-Lab/TILAb-Score#Dataset}{By req.}
        N/A & H\&E & 30 WSIs & 0.275/40$\times$ & ROI & 
        S & 4 & U \\ %tumour, lymphocytes, stroma, Non-ROIs
        \hline

        % OSCC & \cite{280} & N/A & H\&E & 20 WSIs, 7780  patches & 20$\times$ & Pixel & 2 & S & U \\
        % \hline 

        ECMC & \cite{108} & N/A & H\&E & 143 WSIs &  0.172/40$\times$, 0.345/20$\times$, \newline 0.689/10$\times$ & Pixel & S & 7 & U\\
        \hline 
        
        % ROOHNS & \cite{247} & N/A & H\&E & 160 Patients, 17 WSIs & 400$\times$ & Patient & M & 3 & I \\
        % \hline 

        BCRWC & \cite{257} & N/A & N/A & 126 WSIs & 1.163/50$\times$ & Pixel & S & 4 & U \\ %keratin, epithelial, subepithelial, and background
        \hline

        LNM-OSCC & \cite{370} & N/A & H\&E & 217 WSIs & 0.2467/20$\times$, 0.25/40$\times$ & ROI & S & 2 & U \\ 
        \hline

        OP-SCC-Vanderbilt & \cite{384} & N/A & H\&E & 50 Patients & 40$\times$ & Patient & S & 2 & B \\ 
        \hline
        
        %\rowcolor{LightGreen}
       %University of Sheffield &
       Sheffield University & \cite{500} & N/A & H\&E
       & 43 WSIs & 0.4952/20$\times$ & Slide & S & 4 & I\\

    \specialrule{.2em}{.1em}{.1em} 
    \multicolumn{10}{c}{Prostate/Ovary} \\ % DONE ADDING %
    \specialrule{.2em}{.1em}{.1em}

        %PESO
        PCa-Bulten
        & \cite{646} & \href{https://zenodo.org/record/1485967#.XrtDkWhKhPY}{Link} & H\&E, IHC & 102 WSIs, 160 ROIs & 0.24/20$\times$ & Pixel & S & 2 & U \\
        \hline
        
        % CPCTR & 
        % %\cite{CPCTR, 187} &
        % \cite{CPCTR} & \href{https://bmcbioinformatics.biomedcentral.com/articles/10.1186/1471-2105-5-19#Sec11}{Link} & H\&E & 30 TMAs & 20$\times$ & Pixel & S & 2 & I \\
        % \hline 

        OV-Kobel & %\cite{OV-Kobel, 280} & 
        \cite{OV-Kobel} & \href{http://www.gpecimage.ubc.ca/aperio/images/transcanadian/}{Link} & H\&E, Ki-67, Mammoglobin B, ER, Mesothelin, MUC5, WT1, p16, p53, Vimentin, HNF-1b
        & 168 WSIs, 88 TMAs & N/A & Slide & S & 6 & I \\ 
        \hline

        % CUH & \cite{328} & \href{https://zenodo.org/deposit/3825933}{By req.} & H\&E & 592 Patients, 592 TMAs & 0.25/40$\times$ & ROI & S & 2 & I \\
        % \hline 

        % UHB & \cite{328} & \href{https://zenodo.org/deposit/3825933}{By req.} & H\&E & 279 Patients, 279 TMAs & 0.25/40$\times$ & ROI & S & 2 & I \\
        % \hline 

        TCGA-Tolkach & \cite{328} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 
        389 WSIs & 0.25/40$\times$ & ROI & S & 3 & U\\
        \hline

        %TCGA-TMAZ & \cite{TCGA-TMAZ, 190} &
        UHZ & %University Hospital Zurich 
        \cite{TCGA-TMAZ} &
        \href{https://dataverse.harvard.edu/dataset.xhtml?persistentId=doi:10.7910/DVN/OCYCMP}{Link} & H\&E & 886 TMAs & 0.23/40$\times$ & ROI & S & 5 & U \\ 
        \hline 
        
        % TCGA-PRAD & \cite{190} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 
        % 4~861 Patches & N/A & Slide, Patch & M, S & 2 & I \\
        % \hline 

        SMS-TCGA & \cite{72} & N/A & H\&E & 310 WSIs & 20$\times$, 40$\times$ & ROI & S & 2 & U \\
        \hline

        TCGA-Arvaniti & \cite{117} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 447 WSIs & 20$\times$, 40$\times$ & Slide & S & 2 & I \\
        \hline

        TCGA-Yaar & \cite{330} & \href{https://github.com/asfandasfo/LUPI#readme}{TCGA} & H\&E &
        %220 WSIs & 20$\times$ & Patch & S & 2 & I \\
        220 Patients & 20$\times$ & Patient & S & 2 & I \\
        \hline

        % TCGA-Otalora & \cite{284} & \href{https://portal.gdc.cancer.gov/}{TCGA} & 
        % H\&E & 341 WSIs, 375~093 Patches  & 0.5/20$\times$ & 
        % Slide & S & 5 & I \\
        % \hline 

        % TCGA-Lara & \cite{339} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 235 WSIs & N/A & Slide & S & 2 & U \\
        % \hline 

        Pro-RUMC & \cite{15} & N/A & H\&E &
        %225 WSIs, 920K Patches & 0.16 &
        225 WSIs & 0.16/40$\times$ &
        ROI & S & 2 & B \\
        \hline

        UHZ-PCa & \cite{227} & N/A & MIB-1 & 826 Patches & N/A & Patch & S & 2 & I \\
        \hline

        SUH & \cite{21} & N/A & H\&E & 230 WSIs, 1~103~160 Patches & 10$\times$ & ROI & S & 4 & I \\
        \hline

        CSMC & 
        %\cite{79,80,118}
        \cite{80,118} & N/A & H\&E & 513 Patches & 0.5/20$\times$ & Pixel & S & 4 & U \\
        \hline

        HUH & \cite{147} & N/A & H\&E & 28 WSIs & 0.22 & Pixel & S & 2 & U\\
        \hline

        RCINJ & \cite{153} & N/A & H\&E & 83 WSIs & 20$\times$ & Slide & S & 2 & I \\
        \hline
        
        %Unlabelled Dataset
        % UUH & \cite{189} & N/A & PSR-Htx & 73 WSIs & 20$\times$ & Pixel & S & 5 & U \\
        % \hline 

        Pro-Raciti & \cite{194} & N/A & H\&E & 304 WSIs & 0.5/20$\times$ & Slide, ROI & S & 2 & I, U \\
        \hline

        VPC & \cite{221} & N/A & H\&E & 333 TMAs & 40$\times$ & Pixel & S & 4 & U \\
        \hline
        
          %Replaced by the next dataset
        % MSKCC & \cite{228} & N/A & H\&E & 159 WSIs, 116~772  Patches & 20$\times$ & Patch & S & 6 & U \\
        % \hline
         
        Pro-Campanella & \cite{228} & N/A & H\&E 
        & 137~376 Patches %96168 + 20604+ 20604
        & 20$\times$ & Patch & S & 6 & U \\ %6 Blur levels
        \hline

        UPenn-Yan & \cite{235} & N/A & H\&E & 43 WSIs & 40$\times$ & ROI & S & 2 & U\\
        \hline

        Pro-Doyle & \cite{248} & N/A & H\&E & 12K ROIs  & 
        0.25/40$\times$ & ROI & S & 2 & U\\
        \hline

        UPenn-Doyle & \cite{249} & N/A & H\&E & 214 WSIs & 40$\times$ & ROI & S & 7 & U \\
        \hline

        RUMC-Bulten & \cite{252} & N/A & H\&E & 1~243 WSIs & 0.24 & Slide & S & 2 & U \\
        \hline

        VGH & \cite{253} & N/A & H\&E & 305 WSIs & N/A & ROI & S & 5 & U\\
        \hline

        NMCSD+MML+TCGA & \cite{137} & N/A & H\&E &
        %1557 WSIs, $\sim$152M Patches
        1~557 WSIs
        & 0.25/40$\times$, 0.5/20$\times$ & Slide, ROI & S & 4 & I, U \\
        \hline

        OVCARE & \cite{318} & N/A & H\&E & 354 WSIs & 40$\times$ & ROI & S & 5 & U \\
        \hline
        
        %\rowcolor{LightGreen}
        CWU %Case Western University 
        & \cite{562} & \href{https://zenodo.org/record/4789576}{Link} & H\&E & %15 Patient, 478 WSIs &
        478 WSIs, 120K Patches &
        0.504/20$\times$ & Patch & S & 3 & I\\ 
        \hline
   
        %\rowcolor{LightGreen}
       UHC   %University Hospital Cologne 
       & \cite{562} &  \href{https://zenodo.org/record/4789576}{Link} & H\&E &
       % 81 Patient, 157 WSIs 
       157 WSIs, 120K Patches 
       & 0.231/40$\times$ & Patch & S & 3 & I\\ 
        \hline
        
        %\rowcolor{LightGreen}
       HWN %Hospital Wiener Neustadt  
       & \cite{562} &  \href{https://zenodo.org/record/4789576}{Link} & H\&E &
       %51 patient, 51 WSIs 
       51 WSIs, 120K Patches
       & 0.264/40$\times$ & Patch & S & 3 & I\\ 
      \hline
      
      %\rowcolor{LightGreen}
      CSMC %Cedars-Sinai Medical Center 
      & \cite{618} & N/A & N/A & 625 Patches & N/A 
      %& Patch & S & 4 & U\\ 
      & Pixel & S & 4 & U\\ 
        \hline

        %\rowcolor{LightGreen}
        %Diagset
        DiagSet-A & \cite{603} &   \href{https://ai-econsilio.diag.pl/}{By Req.} & H\&E & 2~604~206 Patches & 5$\times$, 10$\times$, 20$\times$, 40$\times$ & Patch & S & 9 & I\\ 
        \hline 
        
        %\rowcolor{LightGreen}
        %Diagset
        DiagSet-B & \cite{603} &   \href{https://ai-econsilio.diag.pl/}{By Req.} & H\&E & 4~675 WSIs & 0.25/40$\times$ & Slide & S & 2 & I\\ 
        \hline 
        
        %\rowcolor{LightGreen}
        %Diagset
        DiagSet-C & \cite{603} &   \href{https://ai-econsilio.diag.pl/}{By Req.} & H\&E & 46 WSIs & 0.25/40$\times$ & Slide & S & 3 & U\\ 
        \hline
        
        %\rowcolor{LightGreen}
        SICAPv2 & \cite{501, 640} &
        \href{https://data.mendeley.com/datasets/9xxm58dvs3/2}{Link} & H\&E & 182 WSIs & 40$\times$ & Slide, Pixel & S & 4 & I, U \\
        \hline
       
        OVCARE-Farahani & \cite{farahani2022deep} & N/A & H\&E & 485 Patients, 948 WSIs  & 40$\times$ & Patient, Slide & S & 5 & I \\
        \hline
    
        University of Calgary & \cite{farahani2022deep} & N/A & H\&E & 60 Patients, 60 WSIs  & 40$\times$ & Patient, Slide & S & 5 & I \\

        \hline
        %\rowcolor{Yellow}
        PANDA & \cite{wouter_bulten_2020_3715938} & \href{https://www.kaggle.com/competitions/prostate-cancer-grade-assessment/overview/additional-resources}{Link} & H\&E & 11~000 WSIs & 40$\times$ & ROI & S & 5 & I\\

    \specialrule{.2em}{.1em}{.1em} 
    \multicolumn{10}{c}{Thyroid} \\ % DONE ADDING %
    \specialrule{.2em}{.1em}{.1em} 
    \noalign{\smallskip}

        UPMC & \cite{33} & N/A & Feulgen & 10-20 WSIs & 0.074 & Pixel & S & 3 & U \\
        \hline
    
       %\rowcolor{LightGreen}
       Chen et al. & \cite{631} & N/A & N/A & 600 WSIs & 40$\times$ & 
       %ROI & S & 3 & I\\ 
       Slide & S & 3 & I\\ 
       \hline

        %\rowcolor{LightGreen}
       TCGA-Hoehne & \cite{559} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 482 WSIs &40$\times$ & Slide & S & 4 & I\\ 
       \hline

        %\rowcolor{LightGreen}
       DEC & \cite{559} &  N/A & H\&E & 224 WSIs & 40$\times$ & Slide & S & 4 & I\\ 
       \hline

        %\rowcolor{LightGreen}
        ACQ & \cite{559} &  N/A & H\&E & 100 WSIs &40$\times$ & Slide & S & 4 & I\\

    \specialrule{.2em}{.1em}{.1em}     
    \multicolumn{10}{c}{Stomach \& Colon} \\ % DONE ADDING %
    \specialrule{.2em}{.1em}{.1em} 
    \noalign{\smallskip}

        UMCM & 
        %\cite{27,36,48,86,94,119} &
        \cite{2, UMCM} &
        \href{https://zenodo.org/record/53169/}{Link} & H\&E & 5K Patches & 0.495/20$\times$ & Patch & S & 8 & B \\
        \hline

        GLaS & 
        %\cite{29,67,96,105,107,124,142,217,241,245,261,281,347,577} &
        \cite{Warwick-QU, 96} &
        \href{https://warwick.ac.uk/fac/sci/dcs/research/tia/glascontest/download/}{Link} & H\&E & 
        %165 Patches & 0.62/20$\times$ & Pixel & S & 2 & I \\
        165 WSIs & 0.62/20$\times$ & ROI & S & 5 & I \\ 
        \hline

        CRCHistoPhenotypes & 
        %\cite{55,70,231,242} &
        \cite{55,70} &
        \href{https://warwick.ac.uk/services/its/intranet/projects/webdev/sandbox/juliemoreton/research-copy/tia/data/crchistolabelednucleihe}{Link} & H\&E & 10 WSIs, 100 Patches & 0.55/20$\times$ & Pixel & S & 4 & I\\
        \hline

        %DACHS, study phs001113.v1.p1
        DACHS & \cite{530} & %\href{https://www.ncbi.nlm.nih.gov/projects/gap/cgi-bin/study.cgi?study_id=phs001113.v1.p1}{By Req.} 
        N/A & H\&E & 3~729 WSIs & 20$\times$ & Slide & S & 3 & I\\
        %2448 tumor slides + 1281 non tumor slides
        %3 classes (2 tumor classes + 1 non tumor class)
        \hline

        %NCT-UMM & 
        NCT-CRC-HE-100K & 
        %\cite{NCT-CRC-HE, 26, 280} &
        \cite{UMCM, 26, 536} &\href{https://zenodo.org/record/1214456}{Link} & H\&E & 86 WSIs, 100K Patches & 0.5 & Patch & S & 9 & I\\
        \hline

        NCT-CRC-HE-7K & 
        %\cite{NCT-CRC-HE, 26, 280} &
        \cite{UMCM, 26, 536} &\href{https://zenodo.org/record/1214456}{Link} & H\&E & 25 WSIs, 7~180 Patches & 0.5 & Patch & S & 9 & I\\
        \hline

        CoNSeP & 
        %\cite{70,251,342} &
        \cite{70} &
        \href{https://warwick.ac.uk/fac/cross_fac/tia/data/hovernet/}{Link} & H\&E & 16 WSIs, 41 Patches & 40$\times$ & Pixel & S & 7 &
        I \\
        \hline

        OSU & \cite{77} & \href{https://zenodo.org/record/3377909}{Link} & H\&E, Pan-Cytokeratin & 115 WSIs & 0.061/40$\times$ & ROI & S & 2 & U \\
        \hline

        Warwick-CRC & \cite{363, 97} & \href{https://warwick.ac.uk/fac/cross_fac/tia/data/crc_grading/}{Link} & H\&E & 139 ROIs & 
        %0.275/40$\times$, 20$\times$ & ROI & S & 3 & I \\
        20$\times$ & ROI & S & 3 & I \\
        \hline

        % Ext-Warwick-CRC & \cite{97} & \href{https://wablurwick.ac.uk/fac/cross_fac/tia/data/extended_crc_grading/}{Link} & H\&E & 300 ROIs & 0.275/40$\times$ & ROI & S & 3 & I \\
        % \hline

        HUH & \cite{238} & \href{http://fimm.webmicroscope.net/supplements/epistroma}{Link} & EGFR & 27 TMAs, 1~377 ROIs & 20$\times$ & ROI & S & 2 & I \\
        \hline

        CRAG & 
        %\cite{124,278,281} &
        \cite{363} &
        %\href{https://warwick.ac.uk/fac/cross_fac/tia/data/mildnet/}{Link}
        N/A & H\&E & 38 WSIs, 139 Patches & 0.275/20$\times$ & Patch & S & 3 & I \\
        \hline

        ULeeds & \cite{ULeeds, 289} & \href{http://www.virtualpathology.leeds.ac.uk/}{Link}
        & H\&E & 27 WSIs & N/A & Slide & S & 3 & B \\
        \hline

        Kather et al. & \cite{18} & \href{https://zenodo.org/record/2530789#.YjXA4HUza6Y}{Link} & H\&E & 11~977 Patches & 0.5 & Patch & S & 3 & U \\
        \hline

        % TCGA-Cho & \cite{177} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 753 WSIs & 0.24/20$\times$ & Slide & S & 2 & I \\
        % \hline 

        % TCGA-Iizuka-S & \cite{63} & \href{https://portal.gdc.cancer.gov/}{TCGA} &
        % H\&E & 475 WSIs & 40$\times$ & Slide & S & 2 & I \\
        % \hline 

        % TCGA-Iizuka-C & \cite{63} & \href{https://portal.gdc.cancer.gov/}{TCGA} &
        % H\&E & 547 WSIs & 40$\times$ & Slide & S & 2 & I \\ 
        % \hline 

        ZU & \cite{144} & \href{https://mega.nz/folder/BiZAELJa}{By Req.} & H\&E & 717 ROIs & 0.226/40$\times$ & ROI & S & 6 & I \\
        \hline

        % TCGA-Kather & \cite{83} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 74 WSIs & N/A & Patch  & S & 9 & U \\
        % \hline 

        KCCH & \cite{18} & N/A & H\&E & 
        %N/A & N/A & Patch  & S & 3 & U \\
        185 Patients & N/A & Patient & S & 3 & I\\ %Supplementary Information
        \hline

        SC-Takahama & \cite{25} & N/A & H\&E & 1~019 WSIs & Max. of 20$\times$ & Pixel & S & 2 & U\\
        \hline

        HUCH & \cite{42} & N/A & H\&E & 420 Patients & 0.22 & Patient & S & 2 & I\\
        \hline

        %SC-Ciompi & \cite{48}
        RC-Ciompi & \cite{36}
        & N/A & H\&E & 74 WSIs & 0.455/200$\times$ & ROI & S & 9 & U \\
        \hline

        DHMC-Korbar & \cite{52} & N/A & H\&E & 1~962 WSIs & 200$\times$ & Slide & S & 6 & U \\
        \hline
        
        % Duplicated
        % HUH-HH & \cite{63} & N/A & H\&E & 8~164 WSIs & 20$\times$ & Patch  & S & 3 & I \\
        % \hline

        %SC-Javed
        CRC-TP & \cite{67} & N/A & H\&E & 20 WSIs, 280K Patches & 20$\times$ & ROI & S & 7 & U \\
        \hline

        %SC-Javed
        CRC-CDC & \cite{67} & N/A & H\&E & 256 Patches & 20$\times$ & Pixel & S & 5 & I \\
        \hline

        SC-Xu & \cite{69} & N/A & N/A & 60 WSIs & N/A & ROI & S & 2 & U\\
        \hline

        FAHZU-Xu & \cite{91} & N/A & H\&E & 13~838 WSIs & 40$\times$ & Slide & S & 2 & I \\ 
        %13,838 pieces of the whole slice images as the original training data of size 3.78
        \hline

        Bilkent & \cite{96, 649} & N/A & H\&E & 72 Patches & 20$\times$ & Pixel & S & 2 & U \\
        \hline

        % SC-Liu & \cite{109} & N/A & H\&E & N/A & N/A & Patch & S & N/A & U \\
        % \hline

        DHMC-Wei & \cite{112} & N/A & H\&E & 1~230 WSIs & 20$\times$ & Slide & S & 3 & I \\
        \hline

        Warwick-UHCW & \cite{136} & N/A & H\&E & 75 WSIs & 0.275/40$\times$ & ROI & S & 2 & U \\
        \hline

        Warwick-Osaka & \cite{136} & N/A & H\&E & 50 WSIs & 0.23/40$\times$ 
        %& Patch & S & 2 & B \\
        & Slide & S & 6 & I \\
        \hline
        
        % Priv-IHC & \cite{142} & N/A & IHC & 146 TMAs & 0.904/10$\times$ & Pixel & S & 2 & U \\
        % \hline

        GNUCH & \cite{149} & N/A & H\&E & 94 WSIs, 343 ROIs &
        %5$\times$, 20$\times$
        N/A & Slide, ROI & S & 4, 2 & I\\
        \hline

        SPSCI & \cite{159} & N/A & H\&E & 55 WSIs, 251 ROIs & 0.19/40$\times$ & ROI & S & 5 & I \\
        \hline

        WSGI & \cite{169} & N/A & H\&E & 608 WSIs & 0.2517/40$\times$ & Slide, Pixel & S & 3, 2 & I, U \\
        \hline

        TBB & \cite{176} & N/A & H\&E & 44 TMAs & N/A & Slide & S & 3 & I \\ %Classes: Normal Epithelium, Normal Stroma, Tumor
        \hline

        UV & \cite{180} & N/A & H\&E & 456 WSIs & 40$\times$ & Slide & S & 4 & U \\
        \hline

        SC-Sali & \cite{184} & N/A & H\&E & 1~150 WSIs & N/A & Slide & S & 7 & I \\
        \hline

        SC-Holland & \cite{226} & N/A & H\&E & 10 WSIs, 1K Patches & 40$\times$, 100$\times$ & Slide & S & 2 & B \\
        \hline

        SC-Kong & \cite{233} & N/A & H\&E & 272 WSIs & 40$\times$ & ROI & S & 2 & U\\
        \hline

        SSMH-STAD & \cite{177} & N/A & H\&E & 50 WSIs & N/A & Slide & S & 2 & B \\
        \hline

        % Duplicated (CRC datset)
        % UHC-WNHST & \cite{280} & N/A & H\&E & 38 WSIs, 139 ROIs & 20$\times$ & ROI & S & 3 & I \\
        % \hline

        HIUH & \cite{63} & N/A & H\&E & 8~164 WSIs & 20$\times$ & 
        %Patch
        Slide, ROI
        & S & 3 & I \\
        \hline

        HAH & \cite{63} & N/A & H\&E & 1K WSIs & 20$\times$ & 
        %Patch
        Slide
        & S & 3 & I \\
        \hline

        SC-Galjart & \cite{332} & N/A & H\&E & 363 Patients, 1~571 WSIs & 0.25 & Slide & S & 2 & U \\ 
        \hline

        SC-Zheng & \cite{335} & N/A & H\&E & 983 WSIs, 10~030 ROIs & 0.96/10$\times$ & ROI & S & 5 & U\\
        \hline

        CRC-I-Chikontwe & \cite{346} & N/A & H\&E & 173 WSIs & 40$\times$ & Slide & S & 2 & I \\
        \hline

        CRC-II-Chikontwe & \cite{346} & N/A & H\&E & 193 WSIs & 40$\times$ & Slide & S & 2 & I \\
        \hline

        %PLA-Hospital
        PLAGH
        & \cite{357} & N/A & H\&E & 2~123 WSIs & 0.238/40$\times$ & Pixel & S & 4 & U\\
        \hline 
        
        % WRH-WCH & \cite{361} & N/A & H\&E & 4 TMAs, 113 WSIs & 0.25/40$\times$ & Patient & M & 3 & I \\
        % \hline 
        
        % Unlabelled Data used for Synthesis
        % SC-Roche & \cite{369} & N/A & H\&E, FAP-CK & 50 WSIs, 15~142 Patches & 10$\times$ & Patch & S & 2 & B \\
        % \hline 

        QUASAR & \cite{374} & N/A & H\&E & 106~268 ROIs & 0.5 & ROI & S & 2 & U \\
        \hline
        
        %\rowcolor{LightGreen}
        %Chang Gung Memorial Hospital
        CGMH & \cite{591} & N/A & H\&E & 297 WSIs & 0.229/40$\times$ & ROI & S & 2 & U\\ 
        \hline

        %\rowcolor{LightGreen}
        %AOEC and Radboud University Medical Center
        AOEC-RUMC-I & \cite{564} & N/A & H\&E & 2~131 WSIs & 5$\times$-10$\times$ & Slide & M & 5 & I\\ 
        \hline
        
        %\rowcolor{LightGreen}
        %AOEC and Radboud University Medical Center
        AOEC-RUMC-II & \cite{564} & N/A & H\&E & 192 WSIs & 5$\times$-10$\times$ & Slide, ROI & M, S & 4 & I, U\\ 
        \hline

        %\rowcolor{LightGreen}
        Lizard & \cite{478} & \href{https://warwick.ac.uk/fac/cross_fac/tia/data/lizard}{Link} & H\&E & 291 WSIs, & 0.5/20$\times$ & Pixel & S & 6 & I\\ 
        \hline
        
        %\rowcolor{LightGreen}
        YCR-BCIP & \cite{530} & N/A & H\&E & 889 WSIs & 20$\times$ & Slide & S & 2 & I\\ 
        \hline
        
        %\rowcolor{LightGreen}
        %Duplicated
        % CT-CRC-HE-100K & \cite{536} & \href{https://zenodo.org/record/1214456}{Link} & H\&E & 100K Patches & 0.5 & Patch & S & 9 & B\\ 
        % \hline
        
        %\rowcolor{LightGreen}
        MHIST & \cite{567} & \href{https://bmirds.github.io/MHIST/}{By Req.} & H\&E & 3~152 Patches & 40$\times$ & Patch & S & 2 & I\\ 
        \hline
        
        % Duplicated! 
        % MT-Tellez & 
        % %\cite{83, 332} 
        % \cite{332}
        % & N/A & H\&E & 800K Patches & 0.5 & Patch & S & 9 & B \\
        % \hline 

        % C-RUMC & \cite{48} & N/A & H\&E & 113 WSIs & 0.25, 0.5 & Pixel, Patch & S & 9 & U \\
        
        %\rowcolor{LightGreen}
        YSMH %Yeouido St. Mary’s Hospital
        & \cite{492} & N/A & H\&E & 390 WSIs & 20$\times$ & Slide, ROI & S & 5 & I, U \\
        \hline 
        
        %\rowcolor{LightGreen}
        %ColonPredict-Plus-2.0
        ColonPredict-Plus-2 & \cite{503} & N/A & H\&E & 200 Patients, 2~537 Patches & N/A & Pixel & S & 2 & U \\
        \hline 
        
        %\rowcolor{LightGreen}
        PAIP & \cite{548} & \href{http://www.wisepaip.org/paip}{By Req.} & H\&E & 47 WSIs & N/A & ROI & S & 2 & U \\
        \hline 
        
        %\rowcolor{LightGreen}
        Li et al. & \cite{499} & N/A & N/A & 10~894 WSIs, 200 Patches & 0.5/20$\times$ & Slide, Pixel & S & 2 & I \\
        \hline
  
        Stanford Hospital & \cite{su2022deep} & \href{https://dna-discovery.stanford.edu/publicmaterial/web-resources/HEMnet/images/}{Link} & H\&E, p53 IHC & 70 WSIs & 20$\times$ & Slide & S & 2 & U \\
        \hline

        IMP Diagnostics Lab.  & \cite{thandiackal2022differentiable, oliveira2021cad} &
        \href{mailto:cadpath.ai@impdiagnostics.com}{By Req.}
        & H\&E & 1133 WSIs & 40$\times$ & Slide & S & 3 & I \\
        \hline

        %\rowcolor{Yellow}
        Chaoyang & \cite{zhuhard} & \href{https://bupt-ai-cz.github.io/HSA-NRL/}{Link} & H\&E & 6~160 patches &  N/A & Patch & S & 8 & I\\ 

        \hline

        BERN-GASTRIC-MSI & \cite{laleh2022benchmarking} & N/A & H\&E & 302 Patients & N/A & Patient & S & 2 & I \\
        \hline

        BERN-GASTRIC-EBV & \cite{laleh2022benchmarking} & N/A & H\&E & 304 Patients & N/A & Patient & S & 2 & I \\
    \specialrule{.2em}{.1em}{.1em} 
    \multicolumn{10}{c}{Bone Marrow} \\
    \specialrule{.2em}{.1em}{.1em}
        BM-MICCAI15 & \cite{BM-MICCAI-2015} & \href{https://github.com/pkainz/MICCAI2015/#bone-marrow-hematoxylineosin-dataset-download}{Link} & H\&E & 11 WSIs & N/A & Pixel & S & 3 & U \\
        \hline
        MICCAI15-Hu & \cite{98} & N/A & H\&E & 11 WSIs, 1~995 Patches & N/A & Patch & S & 4 & I \\
        \hline
        FAHZU-Hu & \cite{98} & N/A & H\&E & 24 WSIs, 600 Patches  &
        N/A & Patch & S & 3 & B \\
        \hline
        BM-Hu & \cite{98} & N/A & H\&E & 84 WSIs & N/A & Slide & S & 2 & I \\
        \hline 
        %BM-RUMC
        RUMC-Eekelen & \cite{230} & N/A & PAS & 24 WSIs & 0.25 & Pixel & S & 6 & U \\
        \hline 
        %B-MSK
        MSKCC & \cite{336} & N/A & H\&E & 1~578 WSIs & 0.5025, 0.5031/20$\times$ & Pixel & S & 7 & I \\
        \hline 
        %Emory
        EUH & \cite{364} & N/A & Wright's Stain & 9~230 ROIs &  0.25/40$\times$ & ROI & S & 12 & I \\
        \hline
        Frankel et al. & \cite{frankel2022machine} & N/A & H\&E & 424 WSIs & 40$\times$ & Slide & S & 9 & I \\
        \hline
        %\rowcolor{Yellow}
        Internal-STAD &  \cite{zheng2022deep} & N/A &  H\&E & 203 WSIs &  0.25/40$\times$ & ROI & S & N/A & U\\ 
        \hline
        %\rowcolor{Yellow}
        MultiCenter-STAD &  \cite{zheng2022deep} & N/A &  H\&E & 417 WSIs &  0.46/40$\times$ & ROI & S & N/A & U\\         
    \specialrule{.2em}{.1em}{.1em} 
    \multicolumn{10}{c}{Cervix} \\ % DONE ADDING % 
    \specialrule{.2em}{.1em}{.1em} 
        TCGA-Idlahcen & \cite{183} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 
        %10 WSIs, 12~412 Patches &  2.5$\times$ to 40$\times$ & Patch & S & 2 & B \\
        10 WSIs &  2.5$\times$-40$\times$ & Slide & S & 2 & B \\
        \hline
        XH-FMMU & \cite{195} & N/A & H\&E & 800 WSIs & 4$\times$-40$\times$ & ROI & S & 2 & U \\
        \hline
        Pap-Cytology & \cite{281} & N/A & 
        %Pap Smear & 
        N/A &
        42 ROIs & 20$\times$ & Pixel & S & 2 & U \\
        \hline        
       %\rowcolor{LightGreen}
       Chen et al. & \cite{631} &  N/A & N/A & 372 WSIs & 40$\times$ & 
       %ROI & S & 2 & I\\ 
       Slide & S & 2 & I\\ 
       \hline       
        %\rowcolor{LightGreen}
        OAUTHC & \cite{629} & N/A & H\&E & 
        %1~331 WSIs & N/A & Patch & M & 2 & I \\ 
        1~331 ROIs & N/A & ROI & S & 2 & I \\ 
    \specialrule{.2em}{.1em}{.1em} 
    \multicolumn{10}{c}{Multi-organ} \\ % DONE ADDING % 
    \specialrule{.2em}{.1em}{.1em} 
        MoNuSeg &
        %\cite{14,251,281,342,351,352} &
        \cite{56} &
        \href{https://drive.google.com/file/d/1JZN9Jq9km0rZNiYNEukE_8f0CsSK3Pe4/view}{Link} &  H\&E & 30 WSIs & 40$\times$ & Pixel & S & 2 & U \\
        \hline
        UHN & \cite{32} & \href{https://drive.google.com/drive/folders/1WqDERggH7i7xjAawQLKi20AP9XzVVeeP}{Link} & H\&E & 1~656 WSIs, 838~644 Patches & 0.504/20$\times$ & Slide, Patch & S & 74 & I \\
        \hline
        CPM-15 & \cite{70} & \href{https://drive.google.com/drive/folders/11ko-GcDsPpA9GBHuCtl_jNzWQl6qY_-I}{Link} & H\&E &
        % 15 WSIs &
        15 Patches &
        20$\times$, 40$\times$ & Pixel & S & 2 & U \\
        \hline
        CPM-17 & 
        %\cite{70,281,349, CPM-17,281} & 
         \cite{70} & 
        \href{https://drive.google.com/drive/folders/1sJ4nmkif6j4s2FOGj8j6i_Ye7z9w0TfA}{Link} & H\&E &
        %32 WSIs &
        32 Patches &
        20$\times$, 40$\times$ & Pixel & S & 2 & U \\
        \hline
        ADP & \cite{110,121} & \href{http://www.dsp.utoronto.ca/projects/ADP/ADP_Database/index.php#main_title}{By Req.} & H\&E & 100 WSIs, 17~668 Patches & 0.25/40$\times$ & Patch & M & 57 & I \\
        \hline
        Bándi-Dev-Set &
        \cite{133} & \href{http://doi.org/10.5281/zenodo.3375528}{Link} &
        H\&E, Sirius Red, PAS, Ki-67, \newline AE1AE3, CK8-18 & 100 WSIs &
        %0.2275 - 0.5034/40$\times$
        0.2275, 0.2278, 0.2431, \newline 0.25, 0.2525, 0.5034
        & Pixel & S & 6 & U \\
        \hline 
        Bándi-Dis-Set &
        \cite{133} & \href{http://doi.org/10.5281/zenodo.3375528}{Link} &
        H\&E, Alcian Blue, Von Kossa, \newline Perls, CAB, Grocott & 8 WSIs & 0.2431 & %Pixel & S & 2 & U \\
        ROI & S & 4 & U \\
        \hline
        PanNuke & 
        %\cite{280,310} &
        \cite{PanNuke1,PanNuke2} &
        \href{https://warwick.ac.uk/fac/cross_fac/tia/data/pannuke}{Link} & H\&E & 20K WSIs, 205~343 ROIs & 40$\times$ & ROI & S & 5 & I \\
        \hline 
        Salvi-SCAN & \cite{Muhammad-OSCC} & \href{https://data.mendeley.com/datasets/sc878z8pm3/1}{Link} & H\&E & 270 ROIs & 10$\times$, 20$\times$, 40$\times$ & Pixel & S & 2 & U\\
        \hline
        TCGA-Nuclei & 
        %\cite{186} &
        \cite{186,MSK_3,13} &
        \href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=64685083#64685083e0fd11e4f51f4f179b1255ca4d0623a5}{Link} 
        & H\&E & 5~060 WSIs, 1~356 Patches & 0.25/40$\times$ & Pixel & S & 14 & U \\
        \hline 
        MO-Khoshdeli & \cite{219} & \href{https://ndownloader.figstatic.com/files/12737267}{Link} 
        & H\&E & 32 WSIs, 32 Patches & 0.5 & Pixel & S & 2 & U \\
        \hline
        FocusPath & \cite{334} & \href{https://zenodo.org/record/3926181}{Link} & H\&E, Trichrome, IRON(FE), \newline Mucicarmine, CR, PAS, AFB, \newline Grocott & 
        9 WSIs, 8~640 Patches & 0.25/40$\times$ & Patch & S & 15 & U \\ 
        \hline 
        Cheng-Jiang & \cite{356} & \href{https://doi.org/10.6084/m9.figshare.12272330.v1}{Link} 
        %& H\&E & 4~200 WSIs & 10$\times$ & Slide & 4 & S & U \\
        & H\&E, TCT, IHC & 20~521 WSIs & 10$\times$ & Slide & 4 & S & I \\
        \hline 
        Stanford-TMA & \cite{Stanford-TMA, 182} & \href{https://tma.im/cgi-bin/home.pl}{By Req.} & H\&E, IHC &  6~402 TMAs & N/A & Slide & S & 4 & I \\
        \hline
        TCGA-Courtiol & \cite{111} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 56 Patients, 56 WSIs & N/A & Patient, Slide & S & 3 & I\\
        \hline
        %Instead of the above dataset
        BreCaHAD & \cite{171} & \href{https://figshare.com/articles/dataset/BreCaHAD_A_Dataset_for_Breast_Cancer_Histopathological_Annotation_and_Diagnosis/7379186}{link} & H\&E & 170 ROIs & 40$\times$ & ROI & S & 2 & U\\
        \hline  %Only annotation for these 2 classes was used in the paper        
        TCGA-Hegde & \cite{145} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 60 WSIs & 10$\times$ & ROI & S & 10 & U \\
        \hline 
        TCGA-Diao & \cite{283} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 2~917 WSIs & 20$\times$, 40$\times$ & ROI, Pixel & S & 4, 6 & I \\ 
        \hline 
        TCGA-Levine & \cite{318} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 
        668 WSIs & %40$\times$
        N/A & ROI & S & 5 & U \\ 
        \hline 
        TCGA@Focus & \cite{334} & \href{https://zenodo.org/record/3910757}{Link} & H\&E & 1K WSIs, 14~371 Patches & %0.25/40$\times$
        N/A & Patch & S & 2 & I \\
        \hline 
        TCGA-Shen & \cite{343} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 1~063 WSIs & 20$\times$ & Patch & S & 3 & U \\
        \hline 
        TCGA-Lerousseau & \cite{345} & \href{https://github.com/marvinler/tcga_segmentation#readme}{TCGA} & H\&E & 6~481 WSIs & 20$\times$ & 
        %Patch & S & 2 & U \\
        Pixel & S & 3 & U \\
        \hline 
        TCGA-Schmauch & \cite{355} & \href{https://portal.gdc.cancer.gov/}{TCGA} & H\&E & 10~514 WSIs & %0.5/20$\times$
        N/A & Slide & S & 28 & I \\
        \hline
        MO-Khan & \cite{54} & N/A & H\&E & 60 WSIs & 20$\times$, 40$\times$ & Pixel & S & 3 & U \\
        \hline
        MESOPATH/\newline MESOBANK & \cite{111} & N/A & HES & 2~981 Patients, 2~981 WSIs & 40$\times$ & Patient, Slide & S & 3 & U \\
        \hline
        Mo-Campanella & \cite{228} & N/A & H\&E, SDF-1, TOM20
        & 249~600 Patches %174720 + 37440 + 37440
        & 20$\times$ & Patch & S & 6 & U \\ %6 Blur levels
        \hline
        BWH-TCGA-MO & \cite{382} & N/A & H\&E & 25~547 WSIs & N/A & Slide & S & 18 & I \\
        \hline 
        BWH-Lu & \cite{493} & N/A & H\&E & 19~162 WSIs & 20$\times$, 40$\times$ & Slide & 2 & I \\
        \hline        
        %\rowcolor{LightGreen}
        Feng et al. & \cite{543} & N/A & H\&E, IHC & 
        %1M Patches & 20$\times$ & Patch & S & 10 & B\\ 
        500 WSIs & 20$\times$ & Slide & S & 10 & B\\
        \hline        
        %\rowcolor{LightGreen}
        SegSet & \cite{603} & N/A & H\&E & 30 WSIs & 0.25/40$\times$ & Pixel & S & 2 & U\\ 
        \hline
        %\rowcolor{Yellow}
        LC25000 & \cite{LC25000} & \href{https://academictorrents.com/details/7a638ed187a6180fd6e464b3666a6ea0499af4af}{Link} & H\&E & 25~000 Patches & N/A & Patch & S & 5 & B\\
        \hline
        OCELOT-CELL & \cite{ryu2023ocelot} & \href{https://lunit-io.github.io/research/ocelot/}{Link} & H\&E & 306 WSIs, 673 Patches & 0.2 & ROI & S & 2 & I \\
        \hline
        OCELOT-TISSUE & \cite{ryu2023ocelot} & \href{https://lunit-io.github.io/research/ocelot/}{Link} & H\&E & 306 WSIs, 673 Patches & 0.2 & Pixel & S & 3 & I \\    \specialrule{.2em}{.1em}{.1em}
    \multicolumn{10}{c}{Other} \\
    \specialrule{.2em}{.1em}{.1em}

        MUH & %Munich University Hospital 
        \cite{536, 648} &
        N/A & N/A & 18~365 Patches & 14.14/100$\times$ & Patch & S & 15 & I \\
        \hline

        UPenn & \cite{199} & %\href{https://idr.openmicroscopy.org/webclient/?experimenter=-1}{Link}, idr00042 
        N/A & H\&E & 209 Patients & 20$\times$ & Patient & S & 2 & I \\
        \hline 
        
        %Unlabelled Dataset  
        % Dastidar & \cite{378} & \href{https://www.osapublishing.org/boe/fulltext.cfm?uri=boe-9-4-1601&id=383268}{Link} & H\&E & 128 699 WSIs & 20$\times$ & N/A & N/A & N/A & U \\
        % \hline 

        CMTHis & \cite{51} & N/A & H\&E & 352 ROIs & 40$\times$, 100$\times$, 200$\times$, 400$\times$ & ROI & S & 2 & I \\
        \hline
        
        % M-Chang & \cite{82} & N/A & H\&E & 400 Patches & 40$\times$ & 
        % Patch & S & 2 & B \\ % (( Changed MouseTiss->M-Chang
        % \hline 

        % Unlabelled Dataset
        % MGH & \cite{260} & N/A & N/A & 10 WSIs & N/A & N/A & N/A & N/A & U \\
        % \hline 
        
        % color{Blue} %Synthetic Data
        % Synthetic-WBC & \cite{281} & N/A & N/A & 2~689 Patches  & 100$\times$ & Pixel & S & 5 & U \\
        % \hline
        
        %\rowcolor{LightGreen}
        Heidelberg University & \cite{583} & N/A & H\&E
        & 431 WSIs & N/A & ROI & S & 2 & U\\ 
        \hline

        %\rowcolor{LightGreen}
        CHOA & %\cite{630}
        \cite{568} & N/A & H\&E & 43 WSIs & 10$\times$ & Slide & S & 4 & I \\ 
        \hline
        
        %\rowcolor{LightGreen}
        Han-Wistar Rats & \cite{556} &  N/A & H\&E, ISH & 349 WSIs & 40$\times$ & Slide & S & 2 & U\\ 
        \hline

        %\rowcolor{LightGreen}
        Osteosarcoma & \cite{532} & \href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=52756935}{Link} & H\&E & 1~144 ROIs & 10$\times$ & ROI & S & 3 & I\\ 
        % Based on the information in the Osteosarcoma website
        \hline

        %\rowcolor{LightGreen}
        UPenn+OSU+UH & \cite{592} & N/A & H\&E & 2~358 WSIs & 40$\times$ & Slide & S & 4 & I\\ 
        \hline
        
        %\rowcolor{Yellow}
        %TCGA-GBMLGG & \cite{chen2020pathomic} & \href{http://www.linkedomics.org/data_download/TCGA-GBMLGG/}{Link} & H\&E & 1~505 ROIs  &  N/A & Patient & M & 320 & I\\ 

        %\hline
        %\rowcolor{Yellow}
        %TCGA-KIRC & \cite{chen2020pathomic} & \href{https://portal.gdc.cancer.gov/projects/TCGA-KIRC}{Link} & H\&E & 1~251 ROIs  &  N/A & Patient & M & 357 & I\\ 

        %\rowcolor{Yellow}
        Kaggle 2018 Data Science Bowl & \cite{caicedo2019nucleus} & \href{https://bbbc.broadinstitute.org/BBBC038/}{Link} & DAPI, Hoechst, H\&E & 670 WSIs &  N/A & Pixel & S & 2 & U\\ 
        \hline

        %\hline
        %\rowcolor{Yellow}
        %TCGA-STAD & \cite{shen2022identify} & \href{https://portal.gdc.cancer.gov/projects/TCGA-STAD}{Link} & N/A &  432 WSI & N/A & Patch & S & 8 & I\\ 

        %\hline
       % TCGA-COAD  & \cite{shen2022identify} & \href{https://portal.gdc.cancer.gov/projects/TCGA-COAD}{Link} & N/A &  421 WSI & N/A & Patch & S & 8 & I\\ 

        %\hline
        %TCGA-READ  & \cite{shen2022identify} & \href{https://wiki-cancerimagingarchive-net.translate.goog/pages/viewpage.action?pageId=16711737&_x_tr_sl=en&_x_tr_tl=es&_x_tr_hl=es&_x_tr_pto=sc}{Link} & N/A &  171 WSI & N/A & Patch & S & 8 & I\\

        %\hline
        %TCGA-NSCLC  & \cite{guan2022node} & \href{https://www.cancer.gov/about-nci/organization/ccg/research/structural-genomics/tcga/studied-cancers/lung-adenocarcinoma}{Link} & H\&E &  873 WSI & N/A & Slide & S & 2 & B\\
    
        ALL-IDB2 & \cite{labati2011all, genovese2021histopathological}
        & \href{http://homes.di.unimi.it/scotti/all/}{By Req.} & 
        N/A & 260 ROIs & 300$\times$ - 500$\times$ & Slide & S & 2 & B \\

    \specialrule{.2em}{.1em}{.1em} & 
    
\end{longtable*}
\end{landscape}
}

% This holds a template for longtables that work in this RevTex draft - edit it as you please

%\onecolumngrid
%\section{Supplementary Material}
\newpage
%\section{\label{sec:supp}Supplementary Material}
% For LaTeX tables use
\begin{landscape}
\scriptsize{
\begin{longtable*}
{p{3.5cm}p{3cm}p{6.5cm}p{10cm}}
%{ D{0.2\textwidth} D{0.2\textwidth} D{0.2\textwidth} D{0.2\textwidth}}

    %First header Entry
    \caption*{ Compilation of tasks found in different Co-Path papers categorized by organ (see \ref{subsec:supp_organ})  }\label{OV}\\
    \specialrule{.2em}{.1em}{.1em}
    \rotatebox[origin=l]{0}{References} & 
    \rotatebox[origin=l]{0}{Tasks} & 
    \rotatebox[origin=l]{0}{Disease Specification} & 
    \rotatebox[origin=l]{0}{Methods}\\
    \specialrule{.2em}{.1em}{.1em} 
    \endfirsthead 
    
    % Every Other Header Entry
    \caption*{ Organ Overview (Continued)}\label{OV}\\
    \hline 
    \multicolumn{4}{|c|}{Continuation of Organ Overview Table \ref{OV}}\\
    \specialrule{.2em}{.1em}{.1em}
    \rotatebox[origin=l]{0}{References} & 
    \rotatebox[origin=l]{0}{Tasks} & 
    \rotatebox[origin=l]{0}{Disease Specification} & 
    \rotatebox[origin=l]{0}{Methods}\\
    \specialrule{.2em}{.1em}{.1em} 
    \endhead
    
    % End of Table on this Page (except last)
    \hline 
    \multicolumn{4}{|c|}{Table \ref{OV} Continued on Next Page}\\
    \hline 
    \endfoot
    
    % End of Table on last page
    \hline
    \multicolumn{4}{|c|}{End of Table \ref{OV}}\\
    \hline 
    \endlastfoot
    
    \hline 
    \multicolumn{4}{c}{Basal/Epithelium} \\ % DONE ADDING %
    \specialrule{.2em}{.1em}{.1em}

    \cite{92} & Detection & Metastasis & End-to-end classifier using cascaded CNNs\\
    \hline
    \cite{229} & Detection & Metastasis & Unsupervised learning via auto-encoder\\
    \hline
            
        \cite{214} & Disease diagnosis & Melanoma, intra-dermal, compound, junctional nevus & CNN-based patch classifier \\
        \hline
        
        \cite{276} & Nuclei subtype classification & lymphocyte, stromal, artefact, cancer & CRImage and TTG/CNx for cell identification and classification \\
        \hline
        
        \cite{64} & Tissue subtype classification & Epithelial, stromal tissues, Spitz, conventional melanocytic lesions & Integration of CNN and HFCM segmentation\\
        \hline
        \cite{218} & Tissue subtype classification  & Epithelial, stromal tissues, Spitz, conventional melanocytic lesions &  CNN-based classifier with transfer learning\\
        \hline
        
        \cite{111} & Patient prognosis & Epithelioid, sarcomatoid, biphasic in mesothelium, distant metastatic recurrence & ResNet classifier with transfer learning\\
        \hline
        \cite{113} &Patient prognosis & Epithelioid, sarcomatoid, biphasic in mesothelium, distant metastatic recurrence &  Combination of DNN and RNN for feature processing \\
        \hline
        
        \cite{210} & Tumor segmentation & Tumor, epidermis, dermis, background & FCN based segmentation \\
        \hline
        
          \cite{213} & Classification & Nevi, melanoma & CNN-based classifier \\
    %check the last one for task% It was clinical validation%
    
    \specialrule{.2em}{.1em}{.1em} 
    \multicolumn{4}{c}{Bladder} \\ % DONE ADDING %
    \specialrule{.2em}{.1em}{.1em} 
   
        \cite{95} & Classification & Papillary urothelial carcinoma LG/HG & Combination of CNN and LSTM\\
        \hline
        
      \cite{14} & Segmentation & Voronoi objects, edges, background regions & CycleGAN with U-Net segmentation\\
        \hline
    
        \cite{56} & Nuclei Segmentation & Nuclear, Non-nuclear, Boundary & CNN-based classifier with AJI evaluation \\
        \hline
        \cite{61} & Tissue Subtype Classification & Double negative, basal, luminal, luminal p53-like & ResNet variation classifier \\
       
    \specialrule{.2em}{.1em}{.1em} 
    \multicolumn{4}{c}{Brain} \\ % DONE ADDING %
    \specialrule{.2em}{.1em}{.1em} 
    
    \cite{34} & Classification & Glioblastoma multiforme, LG glioma & Elastic net classifier with weighted voting \\
         \hline
    \cite{232} & Classification & LGG Grade II/III, GBM & Modular CNN-ensemble network \\
    \hline
   \cite{144} & Classification & LGG and GBM & CNN-based classifier with transfer learning\\
   \hline
    \cite{295} & Classification & Glioma grading III,IV,V & SVM classifier \\
        \hline
   \cite{32} & Classification & Tissue feature correlation analysis  & CNN-based classifier with transfer learning \\
   \hline
    %ALEJANDRA 
   \cite{liechty2022machine} & Patient prognosis  & Tissue feature correlation analysis  & Densenet121 classifiers, initialized with imageNet pre-trained weights \\
      \hline  
    \cite{17} & Patient prognosis & IDH mutation & Survival CNN with genetic biomarker data integration \\
    \hline
\cite{37}  & Patient prognosis & Survival period for glioblastoma & CNN-based patch classifier \\
        \hline
    \cite{126} & Patient prognosis & GBM prognostic index & Fusion network of genome, histopathology, and demography \\
        \hline
    \cite{163} & Patient prognosis & Glioblastoma Multiforme & Custom CNN classifier \\
        \hline
    \cite{191} & Patient prognosis/Tissue subtype classification  & Oligodendroglioma, IDH-mutant/wild type astrocytoma & CNN-based classifier \\
    \hline 

  \cite{611} &  Segmentation & Superior Middle Temporal Gyri in the temporal cortex & Semi-supervised active learning(SSL) \\
   
\specialrule{.2em}{.1em}{.1em} 
\multicolumn{4}{c}{Mouth/Esophagus}\\
\specialrule{.2em}{.1em}{.1em}

    \cite{108} & Tissue subtype classification & Stroma, lymphocytes, tumor,  mucosa, kerClassificationatin pearls, blood, adipose & Modified AlexNet patch classifier with active learning \\
        \hline
        
    \cite{170} & Disease Diagnosis & Barrett esophagus no dysplasia,  esophageal adenocarcinoma, normal, Barrett esophagus with dysplasia & Attention based classifier \\
         \hline
         
  \cite{247} & Patient prognosis & Oropharyngeal squamous cell carcinoma &  Computational cell cluster graph \\
         \hline
         
  \cite{500} & Segmentation & Oral epithelial dysplasia (OED) & HoVer-Net+, a deep learning framework consists of an encoder branch, and three decoder branches  \\
         
  \specialrule{.2em}{.1em}{.1em} 
\multicolumn{4}{c}{Breast}\\
\specialrule{.2em}{.1em}{.1em}
  
  \cite{48,125} & Detection & Benign, malignant & CNN-based patch classifier\\
  \hline
        \cite{51,88,90} &   Detection & Benign, malignant  & CNN classifier with transfer learning\\
        \hline
        \cite{100} &   Detection & Benign, malignant & CNN-based pixel classifier\\
\hline
        \cite{103} &  Detection & Benign, malignant  & Pre-trained AlexNet with automatic label query \\
        \hline
        
        \cite{116} &   Detection & Benign, malignant  & Pre-trained AlexNet with Bi-LSTM classifier\\
        \hline
        
        \cite{74} &  Detection & Benign, malignant &  Combination of CNN classifier and U-Net segmentation \\
        \hline
        \cite{179} &  Detection & Benign, malignant  & CNN-based classifier\\
\hline
    \cite{181} &   Detection & Benign, malignant & 3 stage LSTM-RNN classifier\\
\hline
        \cite{188} &  Detection & Benign, malignant  & Attention-based MIL model \\
        \hline
        \cite{204} &   Detection & Benign, malignant  &  Tri-branched ResNet model \\
        \hline   
\cite{3} & Detection & Benign, malignant & Combination of CNN and hand-crafted features \\
       \hline
    \cite{237} & Detection &  & Custom CNN classifier with Quasi-Monte Carlo sampling \\
    \hline
   \cite{296} & Detection, Patient Prognosis & Tumor, Normal/ Tumor-infiltrating lymphocytes & U-Net based classifier\\ 
   \hline
    \cite{371} & Detection & Mitosis & Multi-scale custom CNN classifier \\

%ALEJANDRA
\hline
\cite{thiagarajan2021explanation} & Detection &  Invasive Ductal Carcinoma & Bayesian Convolution Neural Networks\\
\hline

\cite{516} &  Binary classification & Breast cancer to axillary lymph nodes (ALNs) & Pre-trained architectures: DenseNet121, ResNet50, VGG16, Xception and lightweight convolutional neural network (LCNN) \\
        \hline

  \cite{616} & Tumor Segmentation and Classification & Breast Cancer Metastases & SOTA methods,designed MLVDeepLabV3+\\
       \hline
       
\cite{579} & Segmentation & Segmentation of the malignant nuclei within each tumor bed & Mask regional convolutional neural network (Mask R-CNN)\\
    \hline   
    \cite{541} & Segmentation & Segmentation of multiple subtypes on breast images &  Deep Multi Magnification Network (DMMN), CNN architecture\\
    \hline   
    \cite{122} & Detection & Metastasis/ Micro, Macro & CNN-based pixel classifier \\
    \hline
    \cite{255} & Detection &  Metastasis/ Micro, Macro &  Resnet with transfer learning\\
    \hline
   \cite{262} & Detection & Metastasis/ Micro, Macro & Combination of CNNs with LSTM-RNN, DCNN-based classifier \\ 
        \hline
        
    \cite{101} & Detection & Cancer metastasis detection & MIL+RNN classifier, Neural conditional random field\\
    \hline
    \cite{131} &  Detection & Cancer metastasis detection &  CNN with attention mechanism\\
    \hline
    \cite{211} & Detection & Metastasis in sentinel lymph node & CNN with Random Forest classifier \\
        \hline
        
    \cite{41} & Detection & Invasive ductal carcinoma & CNN-based patch classifier\\
    \hline
    \cite{62} & Detection & Invasive ductal carcinoma & ResNet with transfer learning\\
    \hline
    \cite{78} & Detection & Invasive ductal carcinoma & CNN-based random forest classifier\\
    \hline
    \cite{123} & Detection & Invasive ductal carcinoma & Autoencoder network\\
        \hline
        
    \cite{141} & Detection & Macrometastasis, micrometastasis, isolated tumor cells, negative & Customized InceptionV3 classifier \\
        \hline
        
    \cite{68} & Detection & Mitosis detection & CNN classifier with two-phase training \\
    \hline
    \cite{81} & Detection & Mitosis detection & Task-based CNN ensemble\\
    \hline
    \cite{104} & Detection & Mitosis detection & CNN-based random forest classifier\\
    \hline
    \cite{150} & Detection & Mitosis detection & CNN classifier with transfer learning \\
    \hline
    \cite{160} & Detection & Mitosis detection& Multi-stage RCNN classifier\\
    \hline
    \cite{207} & Detection & Mitosis detection & FCN classifier \\
    \hline
    \cite{208} & Detection & Mitosis detection & Adaptive Mask RCNN \\
    \hline
    \cite{250} & Detection & Mitosis detection & CNN-based patch classifier \\ 
    \hline
    \cite{190} & Detection & Mitosis detection & Combination of DCNN network \\
    \hline
    \cite{288}  & Detection & Mitosis detection & R2U-Net based regression model \\
        \hline   
  \cite{39} & Classification & Epithelium, Stroma & Magnification invariant CNN classifier\\
  \hline
  \cite{40} & Classification & Benign, malignant & CNN classifier interleaved with squeeze-excitation modules (SENet) \\
  \hline
  \cite{156} & Classification & Adenosis, fibroadenoma, phyllodes tumors, tubular adenoma, ductal, lobular, mucinous, papillary & Inception Recurrent Residual Convolutional Neural Network (IRRCNN) \\
  \hline
  \cite{157} & Classification & Adenosis, fibroadenoma, phyllodes tumors, tubular adenoma, ductal, lobular, mucinous, papillary & Custom DenseNet classifier \\
  
  %ALEJANDRA 
  \hline
  \cite{hameed2022multiclass} & Classification & normal tissue, benign lesion, in situ carcinoma, and invasive carcinoma 
 & Custom multiclass dense layer classifier based on  Xception network\\
  \hline
  \cite{201} & Disease diagnosis & Adenosis, fibroadenoma, phyllodes tumors, tubular adenoma, ductal, lobular, mucinous, papillary &  {Two-stage ResNet classifier (MuDeRN)}\\
  \hline
  \cite{202} & Disease diagnosis & Benign, malignant & Ensemble of CNN classifiers \\
  \hline
  \cite{203} & Disease diagnosis & Adenosis, fibroadenoma, phyllodes tumors, tubular adenoma, ductal, lobular, mucinous, papillary & CNN-based classifier with transfer learning\\
  \hline
  \cite{220} & Disease diagnosis & Adenosis, fibroadenoma, phyllodes tumors, tubular adenoma, ductal, lobular, mucinous, papillary  & Class structured DCNN\\
  \hline
    \cite{254} & Disease diagnosis & Adenosis, fibroadenoma, phyllodes tumors, tubular adenoma, ductal, lobular, mucinous, papillary & Two stage classification and selection network\\
        \hline
    \cite{256} & Disease diagnosis & Adenosis, fibroadenoma, phyllodes tumors, tubular adenoma, ductal, lobular, mucinous, papillary & Domain adaptation based on representation learning \\
        \hline  
    \cite{73} & Disease diagnosis & Benign, in-situ, invasive carcinoma & CNN-based classifier with gravitational loss\\ 
    \hline
\cite{1} & Disease diagnosis &  Benign, in-situ, invasive carcinoma & CNN ensemble with LightGBM\\ 
   \hline
  \cite{75} & Disease diagnosis & Benign, in-situ, invasive carcinoma & InceptionV3 classifier using dual path network\\
   \hline  
      \cite{209} & Disease diagnosis &  Usual ductal hyperplasia, ductal carcinoma in situ & Logistic regression with Lasso regularization \\
   \hline
     \cite{243} & Disease diagnosis &  Proliferation score (1, 2, or 3) & Encoder-decoder with Gaussian Mixture model \\
        \hline
        
    \cite{338} & Disease diagnosis & Low risk/High risk & Logistic regression using morphological features \\
    \hline
    
    \cite{365} & Disease diagnosis & normal, benign, in situ carcinoma, invasive carcinoma & Hybrid CNN classifier \\
    \hline
    
    \cite{59} & Disease diagnosis &  Proliferative without atypia, atypical hyperplasia, ductal / lobular carcinoma in situ, invasive carcinoma & Cascade of VGG-Net like classifier \\
        \hline
        
    \cite{45} & Disease diagnosis & Benign, malignant & CNN-based classifier with fourier pre-processing\\
        \hline
       \cite{46} & Disease diagnosis & Benign, malignant & Combination of CNN and LSTM classifiers\\
       \hline
    \cite{129} & Disease diagnosis & Tumour, normal & Metric learning using similarities \\
        \hline
   \cite{2} & Classification & Clinically relevant classes  & CNN-based patch classifier with aggregation\\
   \hline
   \cite{4} & Classification & Benign, in-situ, invasive carcinoma & Scale-based CNN classifier\\
   \hline
   \cite{47} & Classification & Normal, benign, in situ, invasive carcinoma & Combination of patch and image level CNN\\
   \hline
   \cite{58} & Classification & Normal, benign, DCIS, invasive ductal carcinoma (IDC) & Context-aware stacked CNN \\
   \hline
   \cite{102} & Classification & Benign, in-situ, invasive carcinoma & CNN-based classifier with dimensionality reduction \\
   \hline
   \cite{60} & Classification & Benign, in-situ, invasive carcinoma   & MIL with auto-regression \\
   \hline
   \cite{127} & Classification & Benign, in-situ, invasive carcinoma & Parallel network with CNN-RNN \\  
   \hline
\cite{128} & Classification & Benign, in-situ, invasive carcinoma & Hybrid Convolutional and Recurrent NN\\ 
   \hline   
   \cite{158} & Classification & Benign, in-situ, invasive carcinoma & CNN-based patch classifier\\ 
   \hline
   \cite{162} & Classification & Benign, in-situ, invasive carcinoma  & Convolutional capsule network\\ 
   \hline
   \cite{196} & Classification & Benign, in-situ, invasive carcinoma  & Combination of residual and spatial model \\ 
   \hline
   \cite{205} & Classification & Benign, in-situ, invasive carcinoma  & Custom CNN patch classifier \\ 
   \hline
   \cite{216} & Classification & Benign, in-situ, invasive carcinoma  & CNN classifier with bidirectional LSTM \\ 
   \hline
        
    \cite{372} & Classification & Tumor, non-tumor & Custom CNN-based classifier \\
    \hline
    
    \cite{13} & Nuclei segmentation & N/A & UNet segmentation with GAN patch refinement  \\
        \hline
      \cite{14} & Nuclei segmentation & N/A & UNet segmentation with CycleGAN domain transfer\\
      \hline
      \cite{53} & Nuclei segmentation & N/A & Ensemble of several CNNs with different architectures \\
      \hline
  \cite{56} & Nuclei segmentation & Normal, malignant, dysplastic epithelial, fibroblast, muscle, inflammatory, endothelial, miscellaneous & Sequential CNN network\\
  \hline
  \cite{236} &  Nuclei segmentation & Normal, malignant, dysplastic epithelial, fibroblast, muscle, inflammatory, endothelial, miscellaneous & Custom encoder-decoder model \\
  \hline
        
  \cite{550} & Detection, Segmentation & DCIS and invasive cancers & IM-Net for DCIS detection and segmentation \\
  \hline
  
    \cite{25} & Tumour segmentation & Tumor, Normal & U-Net segmentation with GoogleNet patch level feature extraction \\
        \hline
    \cite{132} & Tumour segmentation & Normal, benign, in situ carcinoma or invasive carcinoma & Global and local ResNet feature extractors, FCN with auto zoom \\
        \hline
     \cite{175} & Tumour segmentation & Normal, benign, in situ carcinoma or invasive carcinoma & Global and local ResNet feature extractors, FCN with auto zoom \\
        \hline
\cite{486} & Segmentation & Breast cancer & U-Net, Residual Multi-Scale (RMS)\\
        \hline
\cite{578} & Segmentation & Ki67 detection for breast cancer & U-NET, piNET\\
  \hline
    \cite{143} & Tumour segmentation &  Non-tumor, ductal carcinoma in situ (DCIS), invasive ductal carcinoma (IDC),  lobular carcinoma in situ (LCIS), invasive lobular carcinoma (ILC) & Ensemble of CNN with atrous spatial pyramid encoding \\
    \hline
 \cite{601} & Classification & Prediction of HER2 status and trastuzumab response & CNN classifier with Inception v3, Transfer learning \\
    \hline  
    \cite{613} & Tissue subtype classification & Classifying cancerous tissues & weakly supervised approach, Multiple Instance Learning (MIL) model, Transfer learning pre-trained models (Trans-AMIL), VGG, DenseNet, ResNe\\
    \hline
    \cite{87} & Tissue subtype classification & 24 different tissues & Ensemble of different CNN architectures with transfer learning \\
        \hline
    \cite{115} & Tissue subtype classification & Proliferative without atypia, atypical hyperplasia, ductal / lobular carcinoma in situ, invasive carcinoma & Multi-class MIL \\
        \hline
    \cite{376} & Disease Diagnosis & Normal, Benign, Atypical, Ductal Carcinoma In Situ, Invasive & CNN-based classifier using graphical representation \\
    \hline
    \cite{38} & Tissue subtype classification & Estrogen, Progesterone, Her2 receptor & Style invariant ResNet classifier \\ 
        \hline
    \cite{138} & Tissue subtype classification & Negative, micrometastasis, macrometastasis, isolated tumor cell cluster (ITC) & Custom CNN-based classifier\\
    \hline
    \cite{305} & Tissue subtype classification & Adipose regions, TDLU regions, acini centroid & UNet based CNN classifier \\
    \hline
    \cite{380} & Classification, Segmentation & Benign, Atypical (flat epithelial atypia, atypical ductal hyperplasia), Malignant (ductal, in situ, invasive) & Graphical neural networks \\
        \hline
    \cite{148} & Tissue subtype classification & Basal-like, HER2-enriched, Luminal A, and Luminal B & CNN-based classifier with PCA \\
    \hline
    \cite{360} & Classification & Malignant, normal & CNN classifier with transfer learning\\
    \hline
    \cite{50} & Segmentation & Stain normalization & Style transfer using CycleGAN, Relevance vector machine \\
    \hline
 \cite{161} & Segmentation & Realistic patch generation  & GAN based architecture \\
    \hline
    \cite{287} & Classification & Processing technique comparison & Comparison of color normalization methods \\
    \hline
    \cite{310} & Classification & 19 histological types, HER2-, HER2+, PR+, PR- & Graph CNN slide level classifier \\
    \hline

    \cite{senousy2021mcua} & Classification & normal, benign, in situ, and invasive & Dynamic Deep Ensemble CNN \\
    \hline
    
    \cite{636} & Binary Classification & Breast cancer & Transformer based MIL (TransMIL) \\

 \specialrule{.2em}{.1em}{.1em} 
\multicolumn{4}{c}{Liver}\\
\specialrule{.2em}{.1em}{.1em} 

    \cite{178} & Disease diagnosis, Nuclei segmentation & G0, G1, G2, G3, G4 (HCC grade) & BoF-based classifier \\
        \hline
    \cite{65} & Disease diagnosis & Hepatocellular/cholangio carcinoma & CNN-based end to end diagnostic tool \\
    \hline
    \cite{167} & Nuclei segmentation & N/A & CycleGAN based segmentation \\
        \hline
    \cite{152} & Tissue segmentation & Background, tumor, tissue and necrosis & UNet with color deconvolution \\
        \hline
  \cite{244} & Tissue segmentation & Steatosis droplet & Mask-RCNN segmentation \\
  \hline
    \cite{99} & Classification & Stain normalization & Relevance vector machine\\
    \hline
    \cite{164} & Classification &  Hematoxylin, eosin, unstained RBC & Linear discriminant classifier \\
    \hline
   \cite{166} & Classification & Stain style transfer & CycleGAN based architecture, CycleGAN with  perceptual embedding consistency loss \\
\hline 

    \specialrule{.2em}{.1em}{.1em}
    \multicolumn{4}{c}{Lymph Nodes} \\
    \specialrule{.2em}{.1em}{.1em} 
\cite{627} & Detection & Detection and quantification of Lymphocytes & U-Net and SegNet with VGG16 and Resnet50 and pre-trained weights of ImageNet \\
\hline
\cite{16} & Detection & Metastasis & Ensemble of CNNs with different architectures\\
\hline
\cite{197} & Detection & Metastasis &  Custom CNN for discrimitive feature learning\\
\hline
\cite{31} & Detection & Metastasis & DCNN classifier\\
\hline
\cite{43} & Detection & Metastasis &  CNN-based patch classifier\\
\hline
\cite{151}  &  Detection & Metastasis (Isolated / micro / macro) & Variants of ResNet/GoogleNet \\
        \hline
    \cite{93} & Disease diagnosis & Hyperplasia, small B cell lymphomas & Bayesian NN with dropout variance \\
        \hline
    \cite{257} & Tissue segmentation & Keratin, subepithelial, epithelial, background & Custom CNN model \\
        \hline
    \cite{120} & Tumor segmentation & normal, metastatic & Representation-Aggregation Network with LSTM \\
        \hline
    \cite{24} & Classification, Segmentation & Domain shift analysis for breast tumour & Comparison of CNN models, data augmentation, and normalization techniques \\
        \hline
    \cite{154} & Classification, Segmentation & Stain normalization & Deep Gaussian mixture color normalization model \\
    \hline
\cite{155} & Classification, Segmentation & Stain normalization & GAN, stain-style transfer network \\
\hline
\cite{165} & Classification, Segmentation & Similar image retrieval & Siamese network \\
    \hline    

 \cite{608} &  Classification & metastatic tissue & Contrastive predictive coding, Autoregressor PixelCNN\\
    \hline

    %ALEJANDRA
    \cite{wang2022lymph} &  Prognosis of lymph node metastasis  & lymph node metastasis of papillary thyroid carcinoma & Transformer-Guided Multi-instance Learning, Attention-based mutual knowledge distillation\\
    \hline
    
    \specialrule{.2em}{.1em}{.1em} 
\multicolumn{4}{c}{Prostate/Ovary}\\
\specialrule{.2em}{.1em}{.1em}   
      \cite{614} & Tissue subtype classification & Gland, Gland border region, or Stroma & SVM with RBF kernel, CNN classifiers \\
    \hline
          \cite{618} & Tissue subtype classification & stromal areas (ST), benign/normal (BN), low-grade pattern (G3) and high-grade pattern (G4) cancer & CNN classifiers using a modified U-Net architecture \\
    \hline
            \cite{517} & Detection & Tumor, No-tumor & Generative Adversarial Network named GAN-CS \\
    \hline
    \cite{147,252} & Detection & Tumor, Normal & CNN-based classifier with transfer learning, MIL model \\
    \hline
\cite{242}  & Detection & Pancreatic adenocarcinoma & Custom CNN classifier \\
    \hline
   \cite{248} & Detection & Probabilistic boosting tree with active learning \\
        \hline
 \cite{562} & Detection & benign glandular, nonglandular, tumor tissue & Pre-trained and validated model based on InceptionResNetV2 convolutional architecture \\
         \hline
    \cite{80} & Disease diagnosis & Prostate cancer (benign, LG, HG) & Region based CNN classifier \\
    \hline
    \cite{284} & Disease diagnosis & Gleason Score (G6-G10) & Comparison of commonly used CNN models \\
    %ALEJANDRA
    \hline
    \cite{284} & Disease diagnosis & Gleason Score (0-5) & Active Learning Framework \\
    \hline
  \cite{328} & Disease diagnosis & Invasive carcinoma, Benign (glandular, non-glandular, stromal, seminal vesicles, ejaculatory ducts, high-grade prostatic intraepithelial neoplasia, HGPIN), intraductal carcinoma & NASNetLarge classifier with transfer learning \\ 
        \hline
    \cite{117} & Disease diagnosis & Gleason grading (3, 4, 5) & ResNet classifier with symmetric domain adaptation \\
        \hline
        \cite{137} & Disease diagnosis & Gleason grading (3, 4, 5) & {Two-stage deep learning system}\\
        \hline
       \cite{79} & Disease diagnosis & Gleason grading (3, 4, 5) &  {Multi-scale U-Net for pixel-wise Gleason score prediction}\\
        \hline
      \cite{21}  & Disease diagnosis & Gleason grading (3, 4, 5) &  {CNN classifier with CycleGAN} \\
        \hline
      \cite{118}  & Disease diagnosis & Gleason grading (3, 4, 5) &  {Attention-based MIL classifier}\\
        \hline
    \cite{221} & Disease diagnosis & Benign, Gleason Grades 3-5 & Ensemble of CNN classifiers \\
    \hline
    \cite{235} & Disease diagnosis & Gleason grades 1-5 &  K-NN classifier using statistical representation of Homology Profiles \\
         \hline
  \cite{253} & Disease diagnosis & High-grade serous ovarian, clear cell ovarian, endometrioid (ENOC), low-grade serous, mucinous carcinoma & Two-staged CNN with RF classifier \\
  \hline
  \cite{339} & Disease diagnosis & Low risk Gleason score (6-7), high risk (8-10) & Information retrieval using TF-IDF \\
        \hline
    \cite{189} & Gland segmentation &  Gleason Score (1-5) & Image analysis using mathematical morphology \\
        \hline
            \cite{603} & Tissue subtype classification& Diagset A : scan background (BG), tissue background (T), normal, healthy tissue (N), acquisition artifact (A), or one of the 1-5 Gleason grades (R1-R5), Diagset B: presence of cancerous tissue on the scan (C) or lack thereof (NC), Diagset C:containing cancerous tissue (C), not containing cancerous tissue (NC), or uncertain and requiring further medical examination (IHC) & CNNs, a variant of fully-convolutional VDSR networks, AlexNet, VGG16/19, ResNet50, InceptionV3 \\
    \hline
    \cite{187} & Tissue subtype classification & Epithelial, stromal & Multiresolution segmentation \\
    \hline
 \cite{249} & Tissue subtype classification & Gleason grade 3-5, Benign Epithelium (BE), Benign stroma (BS), Tissue atrophy (AT), PIN & Cascaded approach \\
    \hline   
    \cite{194} & Clinical validation & Cancer, non-cancerous & Two-stage MIL-RNN classifier\\
    \hline
    \cite{330} & Prediction of treatment response & Positive, negative (response to platinum chemotherapy) & Ensemble of RBF+SVM and MIL-based CNN classifier \\
  
  \specialrule{.2em}{.1em}{.1em} 
\multicolumn{4}{c}{Kidney}\\
\specialrule{.2em}{.1em}{.1em}
\cite{185} & Detection & Tumor, normal & DCNN based classifier \\
        \hline
    \cite{341} & Detection & Antibody mediated rejection & CNN-based classifier \\
    \hline
\cite{634} &  Classification & Abnormalities of blood chemistry, Kidney function and dehydration & k Nearest Neighbour (kNN), Long short-term memory (LSTM) \\
    \hline
\cite{545} & Classification, Segmentation & Cancer & Modified U-Net CNN model\\
    \hline
    \cite{344} & Detection & Glomeruli boundaries & CNN-based classifier with center point localization \\

    %Alejandra 
    \hline
    \cite{nguyen2021circle} & Detection & Glomeruli and Nuclei & Anchor Free Backbone + center point localization  \\
        \hline
    \cite{44} & Prognosis & Survival rate for renal cell carcinoma & Random forest classifier for nuclei detection\\
    \hline
    \cite{293} & Prognosis & Survival rate & Kaplan-Meier analysis \\
        \hline
    \cite{105} & Classification & Sclerosed  glomeruli, tubulointerstitium  & Laplacian-of-Gaussian method for blob detection \\
    \hline
    \cite{19} & Classification & Glomerulus, lymphocytes & Different architectures of standard CNN with patient privacy preservation \\
    \hline
    \cite{362} & Classification & Non-glomerular tissue, normal glomeruli, sclerosed glomeruli & U-Net based classifier \\
        \hline

    %ALEJANDRA
     \cite{guan2022node} & WSI representation and classification  &  Kidney Chromophobe Renal Cell Carcinoma (KICH), Kidney Renal Clear Cell Carcinoma (KIRC) and Kidney Renal Papillary Cell Carcinoma(KIRP) & hierarchical global-to-local clustering, weakly-supervised \\
    \hline
    
    \cite{206} & Segmentation & Glomeruli & Cascaded UNet model \\
    \hline
    \cite{225} & Segmentation & Glomeruli, sclerotic glomeruli, empty Bowman’s capsules, proximal tubuli, distal tubuli, atrophic tubuli, undefined tubuli, capsules, arteries, interstitium & Ensemble of U-Net \\
     \hline
     
     \cite{636} & Multiple Classification & 3 cancer types & Transformer based MIL (TransMIL) \\
     
\specialrule{.2em}{.1em}{.1em} 
\multicolumn{4}{c}{Lung}\\
\specialrule{.2em}{.1em}{.1em}
    
    \cite{85} & Detection & Lymphocyte richness & Unsupervised classifier using convolutional autoencoder \\
     \hline
       \cite{84} & Segmentation, Classification & Mitosis,ND, LUAD, LUSC & Deep residual aggregation network with U-Net \\
       \hline
        \cite{521} & Classification & Squamous and non‑squamous non‑small cell & Inception V3\\
        \hline
         {\cite{597}} & {Detection} &  {Tumor, cell Detection} & {U-Net}\\
        \hline
        
\cite{635} & Classification & Cancer &  Decision Tree, AdaBoost and XGBoost\\
          \hline
   \cite{5} & Disease diagnosis & LUAD, LUSC & Deep CNN with transfer learning\\  
    \cite{7} && & CNN ensemble with random forest aggregation\\
   \cite{57} && & ML models with Cox hazard model\\
    \cite{84} && & Deep residual aggregation with U-Net\\
        \hline

    \cite{377} & Prognosis & Malignant, Normal & MIL-based CNN classifier\\
         \hline
    \cite{10} & Disease diagnosis & Lepidic, acinar, papillary, micropapillary, solid, benign & CNN-based patch classifer \\
    \hline
    \cite{146} & Disease diagnosis & Acinar, micropapillary, solid, cribriform, non-tumor & CNN-based classifier \\
    \hline
    \cite{5} & Prognosis & STK11, EGFR, SETBP1, TP53, FAT1, KRAS, KEAP1, LRP1B, FAT4, NF1 & Deep CNN with transfer learning \\ 
        \hline
   \cite{495} & Segmentation & Characterizing spatial arrangement features of the immune response & Watershed-based model \\
        \hline
\cite{13,14,286} & Segmentation & N/A & UNet segmentation with GAN patch refinement, UNet segmentation with CycleGAN domain transfer \\ && Nuclei of tumor cells, stromal cells, lymphocytes, macrophages, blood cells, karyorrhexis & Mask-RCNN based classifier \\

 \hline 
    \cite{223} & Classification & Tumor cell, stromal cell, lymphocyte & CNN \\
        \hline
    \cite{368} & Classification & LUAD, LUSC & Pre-trained DenseNet\\
    \hline

    %ALEJANDRA
     \cite{guan2022node} & WSI representation and classification  & Lung Adenocarcinoma (LUAD) and Lung Squamous Cell Carcinoma (LUSC) & hierarchical global-to-local clustering, weakly-supervised \\
    \hline

\cite{57} & Prognosis & Pathology grade, non-small cancer & Various ML models with Cox hazard model \\
    \cite{240} && Recurrence prediction for non-small cell cancer & CNN-based classifier \\
   \cite{57} && Lung squamous cell carcinoma & Custom CNN\\
    \cite{84} && Tumor cell, stromal cell, lymphocyte & Cox regression model \\
        \hline
        \cite{546} & Prognosis & Squamous cell & Self-supervised pre-trained model, HANet \\
        \hline 
        \cite{22} & Segmentation & Stain normalization & CNN, LSTM based feature aware normalization \\
        \hline
    \cite{192} & Classification & Cancer, normal & High resolution heatmaps from CNN \\ 
    \hline
    
    \cite{636} & Binary Classification & LUSC/LUAD subtypes classification & Transformer based MIL (TransMIL) \\
    \hline  

     \cite{636} & Detection & carcinomas and benign tissue &  Transfer Learning  \\
    \hline

      \specialrule{.2em}{.1em}{.1em}
    \multicolumn{4}{c}{Pancras} \\
    \specialrule{.2em}{.1em}{.1em} 
    
    \cite{32} & Classification & Feature correlation analysis & CNN-based classifier with transfer learning\\
    && Nuclei, antigen, cytoplasm, blood, ECM & Non-linear tissue component discrimination \\
    \hline
    \cite{348} & Classification &  Immunopositive tumor, immunonegative tumor, non-tumor & U-Net\\

    %ALEJANDRA
    \hline
    \cite{lin2021pdbl} & Tissue Classification &  benign lung tissues (LN), lung adenocarcinomas (LAC), lung squamous cell carcinomas (LSCC), benign colonic tissues (CN), and colon adenocarcinomas (CAC) & Pyramid Deep-Broad Learning\\

\specialrule{.2em}{.1em}{.1em} 
\multicolumn{4}{c}{Thyroid}\\
\specialrule{.2em}{.1em}{.1em}

    \cite{33} & Classification & Follicular lesion (FA,FTC), normal & Radial based SVM classifier \\
    \hline
 \cite{559} & Classification, Detection & Unknown/have mutation(BRAF+), don’t have mutation (BRAF-)/ have fusion(NTRK+), don’t have fusion (NTRK-) & Attention-based deep multiple instance learning classifier, DenseNet121\\
\hline   
  \cite{476} & Classification, Detection & Tumor, Healthy/papillary, follicular, poorly differentiated, anaplastic/have  mutation(BRAF+), don’t have mutation (BRAF-) & Multi Instance Learning (MIL)\\
\hline  

      \specialrule{.2em}{.1em}{.1em}
    \multicolumn{4}{c}{Stomach/Colon} \\
    \specialrule{.2em}{.1em}{.1em} 
    
    \cite{69,77,91} & Detection & Cancer & Combination of CNN and MIL, InceptionV3 classifier with conditional GANs, Generalized mean model with parallel MIL \\
        \hline
    \cite{18} & Detection & Microsatellite instability & ResNet with transfer learning \\
    \hline
    \cite{377} & Prognosis & Malignant, normal & MIL-based CNN classifier \\
        \hline
    \cite{55} & Detection & Nucleus & Space-constrained CNN \\
        \hline
    \cite{177} & Detection & Adenocarcinoma, normal & CNN-based classifier \\
        \hline
    \cite{226} & Detection & Carcinoma, benign & CNN-based classifier \\
        \hline
    %\cite{259} & Detection & Tissue fold & CNN-based feature extractor with SVM \\
    \cite{357} & Detection & High-grade intraepithelial neoplasia & Deep learning classifier with ResNet backbone \\
        \hline
         \cite{499} & Detection & Gastric cancer & DLA34, Hybrid and Weak supervision Learning method \\
      \hline
      \cite{530} & Detection & Tumor-bearing tissue, Non-tumor tissue & SuffleNet with end-to-end learning method \\
      \hline

      \cite{saldanha2022swarm} & Detection & BRAF mutational status
and microsatellite instability & Swarm Learning \\
    \hline
    
    \cite{536} & Classification & N/A & Encoder,Resnet18\\
      \hline
    \cite{503} & Classification & Colorectal carcinoma, Colorectal cancer & Weakly supervised neural network named comparative segmentation network (CompSegNet), U-Net\\

    %ALEJANDRA
    \hline
    \cite{lin2021pdbl} & Classification of tissue & Cadipose (ADI),background (BACK), debris (DEB), lymphocytes (LYM),mucus (MUC), smooth muscle (MUS), normal colon mucosa (NORM), cancer-associated stroma (STR), and colorectal adenocarcinoma epithelium (TUM) & Pyramid Deep-Broad Learning\\
    
      \hline
 \cite{492} & Segmentation & colorectal cancer & CNN, Sliding window method, U-Net++\\
\hline
 \cite{609} & Segmentation, Classification & Colorectal cancer & U-Net16/19 network with a VGG-16/19 net as backbone\\
\hline
    \cite{159} & Disease diagnosis & Non-epithelial normal, normal gastric epithelium, neoplastic gastric epithelium/tubular gastric adenocarcinoma, solid-type gastric adenocarcinoma, diffuse/discohesive gastric carcinoma & Custom CNN classifier \\
        \hline
    \cite{144} & Disease diagnosis & Adenocarcinoma, mucinous carcinoma, serrated carcinoma, papillary carcinoma, and cribriform comedo-type carcinoma & CNN-based classifier with transfer learning \\
        \hline
    \cite{63} & Disease diagnosis & Adenocarcinoma, adenoma, non-neoplastic & CNN classifier with RNN aggregation \\
        \hline
    \cite{97} & Disease diagnosis & Colorectal cancer & CNN\\
        \hline
    \cite{112} & Disease diagnosis & Celiac disease, nonspecific duodenitis & ResNet patch classifier \\
    \hline
    \cite{346} & Disease diagnosis & Cancer & Multiple instance learning\\
        \hline
    \cite{149} & Disease diagnosis & Adenocarcinoma, poorly cohesive carcinoma, normal gastric mucosa & Multi-scale receptive field model \\
        \hline
    \cite{169} & Disease diagnosis & Dysplasia, Cancer & Multi-instance deep learning classifier \\
        \hline
    \cite{241} & Disease diagnosis & Healthy, adenomatous, moderately differentiated, moderately-to-poorly differentiated, and poorly differentiated & Multi-task classifier \\
    \hline
    \cite{289} & Disease diagnosis & Adenocarcinoma (AC), tubulovillous adenoma (AD), healthy (H) & Downstream classifiers (ResNet18, SVM) \\
        \hline
    \cite{29,105,96} & Segmentation & Benign, malignant & Deep contour-aware networks using transfer learning, CNN \\
        \hline
    \cite{107,124} & Segmentation & Carcinoma & Random polygon model, Multi-scale CNN with  minimal information loss \\
        \hline
 \cite{142,241} & Segmentation & Lumen, cytoplasm, nuclei & SVM classifier with RBF kernel, Regions containing glandular structures, Multi-task classifier\\
        \hline
    \cite{245,261} & Segmentation & Colorectal Cancer & Two-parallel-branch DNN\\
      \hline  
        \cite{492} & Segmentation & Colon: adenocarcinoma, high-grade adenoma with dysplasia, low-grade adenoma with dysplasia, carcinoid, and hyperplastic polyp & Ensemble method, wavelet transform (WWE)\\
      \hline 
      \cite{478} & Segmentation, Classification & Epithelial cell, Connective tissue cell, Lymphocytes, Plasma cells, Neutrophils, Eosinophils & ResNet-34 network with contrastive learning, HoVerNet \\
      \hline
       \cite{548} & Segmentation, Classification & high/ low mutation density, microsatellite instability/ stability, chromosomal instability/ genomic stability, CIMP-high/ low, BRAF mutation/wild-type, TP53 mutation/ wild-type, KRAS wild-type/ mutation & ResNet-18 network/ Adapted ResNet34/ HoVerNet, Weakly supervised learning\\
      \hline
   \cite{591} & Classification & Colorectal Cancer & customized CNNs, pretrained model VGG, ResNet, Inception, IRV2 \\
      \hline
    \cite{231} & Segmentation & Epithelial, inflammatory, fibroblast, miscellaneous, unassigned & Spatially Constrained CNN \\
        \hline
    \cite{25} & Segmentation & Tumour & U-Net segmentation with GoogleNet patch level feature extraction, Custom CNN with random forest regression \\
    \hline
    \cite{109} & Segmentation & Gastric cancer & CNN models with transfer learning \\
        \hline
    \cite{136} & Segmentation & colon/ adenoma, adenocarcinoma, signet, and healthy cases & combination of PHPs, CNN features\\
    \hline
    \cite{374} & Classification & tumor, stroma & random forests \\
    \hline
    \cite{26} & Prognosis & Stroma & CNN based on neuronal activation in tissues \\
     \hline
    \cite{42} & Prognosis & Five year survival rate & CNN/LSTM bassed regression classifier\\
    \hline
    %ALEJANDRA 
    \cite{zheng2022deep} & Prognosis & EBV-associated gastric cancer & deep convolutional neural network backboned by ResNet50\\
        \hline 
\cite{564} & Classification & cancerous, high-grade dysplasia, low-grade dysplasia, hyperplastic polyp, normal glands & CNN based classifier with a Multi-Scale Task Multiple Instance Learning (MuSTMIL) \\
\hline

\cite{27,86,94,119,52} & Classification & & Radial based SVM classifier, CNN classifier with dropout variance and active learning, SqueezeNet with transfer learning \\
    &&  Hyperplastic polyp, sessile serrated polyp, traditional
serrated / tubular / tubulovillous / villous adenoma & ResNet patch classifier \\
        \hline
    \cite{86,94} & Classification & tumor epithelium, simple stroma, complex stroma, immune cell conglomerates, debris and mucus, normal mucosal glands, adipose tissue, background & Bilinear CNN classifier, Convolutional networks (ConvNets) \\
    \hline
    \cite{176} & Classification & Normal epithelium, normal stroma, tumor & VGG16, hierarchical neural network \\
        \hline
    \cite{63} & Classification & Adenocarcinoma, adenoma, or non-neoplastic & InceptionV3 patch classifier \\
    \hline
    \cite{67} & Classification & Epithelial, Spindle-shaped, Necrotic, Inﬂammatory & SC-CNN with Delaunay Triangulation \\
        \hline
    \cite{217} & Segmentation  & Colorectal cancer, Gastroesophageal junction (dysplasic) lesion, Head and neck carcinoma & DCNN with residual blocks \\
    \hline
    \cite{289} & Classification & Adenocarcinoma, corresponding to noticeable CRC, Tubulovillous adenoma, a precursive lesion of CRC, Healthy tissue & Bayesian CNNs (B-CNNs),\\
    \hline
   
    \cite{su2022deep} & Classification & cancer, non-cancer & Transfer Learning \\
    \hline
    \cite{335} & Disease diagnosis & Gastric cancer & GCN-RNN based feature extraction and encoding \\
    \hline
    \cite{369} & Segmentation & Tumor & GAN\\
    \hline
    \cite{361} & Prognosis & Adenocarcinoma, disease-specific survival time & ECA histomorphometric-based image classifier \\
    \hline
    \cite{477} & Synthesis of large high-resolution images & Colorectal Cancer & Novel framework called SAFRON (Stitching Across the FROntier Network)\\

    \specialrule{.2em}{.1em}{.1em}
    \multicolumn{4}{c}{Multi-Organ} \\
    \specialrule{.2em}{.1em}{.1em}
    
    \cite{227} & Classification & Benign, malignant &  CNN based classifier\\
        \hline
    
\cite{279} & Classification & Kidney, Lymph nodes, Lung/ Chromophobe, clear cell carcinoma, papillary & Weakly supervised ResNet50 with transfer learning \\
\hline
\cite{70} & Segmentation & Bladder, Breast, Kidney, Liver, Prostate, Stomach/ Normal, malignant, dysplastic epithelial, fibroblast, muscle, inflammatory, endothelial, miscellaneous & Modified Preact-ResNet50 \\
        \hline
    \cite{56} & Segmentation & Nuclear, non-nuclear, boundary & CNN-based classifier with AJI evaluation\\
    \hline
\cite{72} & Detection & Liver, Prostate/ Tumor, normal & Custom CNN architecture \\
        \hline
\cite{238}  & Classification & Epithelial, stromal tissues & DCNN classifier\\
\hline
\cite{82} & Classification & Brain, Breast, Kidney/ DCIS, ERBB2+, triple negative & Transfer learning using multi-scale convolutional sparse coding \\
\hline
\cite{182} &  {Detection} &  {Bladder, Breast, Lymph nodes, Lung} &  {CNN-based classifier with transfer learning} \\
        \hline      
 \cite{35} & Detection &  {Basal,Breast, Prostate/ Cell carcinoma,Metastasis} & RNN classifier with multiple instance learning\\
 \hline
 \cite{15} & Classification &
 Micro/Macro metastasis & RNN classifier with MIL \\
  \hline
 \cite{233} & Detection & Breast, Stomach/ Tumor, normal & Custom CNN classifier\\ 
 \hline
 \cite{23} & Segmentation & Bladder, Breast, Liver, Prostate, Kidney, Stomach/ Edge, foreground, background & Domain-Adversarial Neural Network\\
 \hline
 \cite{84} & Segmentation, Classification & Brain, Lung, Esophagus/ Mitosis, Lymphocyte richness, LUAD, LUSC & Deep residual aggregation network with U-Net segmentation \\
        \hline   
  \cite{54} & Segmentation & Breast, Esophagus, Liver/ Stain normalization & Relevance vector machine \\
\hline
  \cite{76} & Classification & colon, kidney, ovarian cancer, lung adenocarcinoma, gastric mucosa, astrocytoma, skin cutaneous melanoma, breast cancer/ Nuclei, antigen, cytoplasm, blood, ECM &  Non-linear tissue component discrimination \\
      \hline    
\cite{556} & Classification & Different organs of rats/Exploring the morphological changes in tissue to biomarker level & CNN, MIL, multi-task learning \\
  \hline
  \cite{590} & Classification & Adrenal gland, Bladder, Breast, Liver, Lung, Ovary, Pancreas, Prostate, Testis, Thyroid, Uterus, Heart & CNN models with transfer learning/ ResNet-152 pretrained on ImageNet and GTEx \\
  \hline
  \cite{539} & Classification & Colon, Breast/molecular fingerprint of a deficient mismatch (Microsatellite stability(MSS)/ Microsatellite instability (MSI) & CNN models with transfer learning method \\
  \hline
 \cite{526} & Classification, Segmentation & blood, breast, lymph, colon, bone, prostate, liver, pancreas, bladder, cervix, esophagus, head, neck, kidney, lung, thyroid, uterus, bone marrow, skin, brain, stomach, and ovary & Unsupervised contrastive learning, residual networks pretrained with self-supervised learning \\
  \hline 
  \cite{219} & Segmentation & Brain, Breast/ Nuclei &  Custom encoder-decoder model\\
        \hline
       \cite{234} & Prognosis &  Bladder/ Lung, Low TMB, Medium TMB, High TMB &  {Deep transfer learning, SVM with Gaussian kernel} \\
       \hline  %IT'S NOT A NEW ONE%
\cite{520} & Classification & Bladder, Brain, Breast, Bronchus and lung, Connective, subcutaneous and other soft tissues, Kidney, Liver and intrahepatic bile ducts, Pancreas, Prostate gland, Thyroid gland/ Cancer & ResNet18, self-supervised BYOL method, Clustering tiles using k-means clustering \\
      \hline
   {\cite{580}} &  {Segmentation,Classification} &  {Colon, Liver, lymph node sections} &  {An ensemble of FCNs architectures/U-Net with DenseNet, ResNet}\\
\hline
 %ALEJANDRA  
\cite{wu2022cross} & Segmentation cellular nuclei & Multiple & Cross-patch Dense Contrastive Learning  \\
%ALEJANDRA
 \hline
 \cite{chen2020pathomic} & Prognosis, Cancer Grade Classification & brain and kidney & CNN, GCN, SNN\\  
 \hline
 %ALEJANDRA  
\cite{belharbi2021deep} & Segmentation & Colon, Lymph Node &  Kullback-Leibler (KL) divergence with classifier \\   
\hline
\cite{532} & Segmentation & Breast, Bone, Tissue & Performing Neural architecture search(NAS)\\
 \hline
 %ALEJANDRA  
\cite{ghahremani2022deepliif} & Segmentation of nuclei and cytoplasm & Lung, Bladder & Multi-task model  \\
\hline
 \cite{558} & Classification & Axillary lymph nodes, Breast/Metastasis, Colorectal cancer & Adversarial autoencoder, Progressive growing algorithm for GANs, Resnet18 with pre-trained ImageNet weights\\
     \hline
 \cite{572} & Classification,Detection & Skin/ cutaneous melanoma(SKCM), Stomach/ adenocarcinoma(STAD), Breast/ cancer(BRCA), Lung/ adenocarcinoma(LUAD), Lung/ squamous cell carcinoma (LUSC) &  Convolutional neural networks(CNNs), Birch clustering\\
 \hline
 %ALEJANDRA  
\cite{shen2022identify} & Classification of  tissue  & Stomach, Colon, Rectum & CNN+ Pathology Deformable Conditional
Random Field\\
 \hline
 %ALEJANDRA  
\cite{yang2022towards} & Classification of  tissue  & Liver, Lung, Colon, Rectum &  Contrastive learning (CL) with latent augmentation (LA)\\ 
   \hline
  %ALEJANDRA 
 \cite{zhu2021hard} & Classification & Stomach, Intestine, Lymph node, Colon & label correction + NSHE scheme\\ 
\hline
 \cite{484} & Detection & Renal/ cell carcinoma (RCC), lung/nonsmall cell cancer (NSCLC), Breast/cancer lymph node metastasis &  Attention-based learning, Instance-level clustering\\
  \hline
 \cite{589} & Classification & Breast,Colon /Tumor metastasis and Tumor cellularity quantification & ResNet-18\\
  \hline
 \cite{588} & Classification, Detection & Breast cancer, Colorectal adenocarcinoma, Colorectal cancer & Co-representation learning (CoReL), Neighborhood-aware multiple similarity sampling strategy\\
  \hline
  \cite{565} &  {segmentations} &  {Nuclei in pancreatic, tubules in colorectal, epithelium in breast } &  {U-net}\\
  \hline
 \cite{573} & Classification & Brain, Endocrine, Gastro, Gynaeco, Liver, pancreas, Urinary tract, Melanocytic, Pulmonary, Prostate Cancer & DenseNet121, KimiaNet\\
      \hline
  \cite{619} & Detection & cell nuclear &  Robust Self-Trained Network(RSTN) trained on distance maps(DMs)\\
      \hline 
  \cite{501} & Segmentation, Classification & Nuclei in the breast, prostate/Benign,ADH,DCIS & GNN models\\
      \hline
       {\cite{479}} &  {Classification, Segmentation} &  {Lung and Skin/nuclei} &  {ResGANet}\\
  \hline
\cite{384} & Prognosis & HPV+, HPV-, survival class & MIL classifier with discriminant analysis \\
\hline
    \cite{382} & Detection & 18 primary organ/Tumor & MIL with attention pooling \\
    \hline
    \cite{134} & Detection & Tumor, normal & Sparse coding and transfer learning \\
    \hline
    \cite{171} & Detection & Tumor, normal from 23 cohorts & CNN-based classifier with transfer learning \\
    \hline
    \cite{343} & Detection & Loose non-tumor tissue, dense non-tumor tissue, normal tumor tissue & Custom CNN classifier \\
        \hline
    \cite{277} & Detection & Mitosis centroid & G-CNN for rotational invariance \\
\hline
 %ALEJANDRA  
\cite{yang2022concl} & Detection, Segmentation & Colon, Rectum & Concept Contrastive Learning \\
        \hline
 \cite{493} & Disease diagnosis & Lung, Breast, Colorectal, Glioma, Renal, Endometrial, Skin, Head and neck,Prostate, Bladder, Thyroid, Ovarian, Liver, Germ cell, Cervix, Adrenal/metastatic tumors and Cancer & MIL\\
      \hline
 \cite{587} & Segmentation & Breast, Pancreatic, Colon/Cell Nuclei,Tubules,Epithelium & u-net\\
  \hline
   \cite{481} &  Segmentation &  prostate, colon, breast, kidney, liver, bladder, stomach/Nuclei &  U-Net\\
  \hline
   \cite{543} &  Segmentation &  Bladder, Breast, Colorectal, Endometrial, Ovarian, Pancreatic, Prostate/Nuclei &  Hovernet on tiles, Nuc2Vec with a ResNet34 with contrastive learning method\\
\hline
 %ALEJANDRA  
\cite{lutnick2022user} & Segmentation  & Brain, Kidney, & semantic segmentation+ Xception \\
   
  \hline
   {\cite{615}} &  {Segmentation} &  {Breast, liver, kidney, prostate, bladder, colon, stomach/Cell boundary pixels,Nuclei} &  {Hard-boundary Attention Network (HBANet) with background weaken module (BWM)}\\
  \hline
     {\cite{552}} &  {Segmentation,Classification} &  {Bladder, Breast, Colorectal, Endometrial, Ovarian, Pancreatic,Prostate/Nucleus boundaries/Normal epithelial, malignant/dysplastic epithelial, fibroblast, muscle, inflammatory, endothelial, miscellaneous} &  {CNN pretrained on ImageNe/End-to-end learning}\\
  \hline
   {\cite{631}} &   {Classification} &  {Thyroid frozen sections, Colonoscopy tissue, Cytological cervical pap smear/ benign, non-benign} &  {VGG16bn, ResNet50, U-net, with stochastic selection and attention fusion}\\
  \hline
  {\cite{577}} &  {Classification} &  {Colon, Breast/ non-discriminative and discriminative regions} &  {CNN classifier, ResNet18, Weakly supervised learning, Max-Min uncertainty}\\
  \hline 
  \cite{277} & Classification,Segmentation & Nuclear boundaries,Benign, malignant & G-CNN for rotational invariance \\
    \hline
   \cite{373} & Classification & Basaloid, Melanocytic, Squamous & Multi-stage CNN classifier \\
    \hline
    \cite{278} &  {Classification} & Colorectal glands,Tumor, normal & Dense steerable filter CNN for rotational invariance \\
        \hline
    \cite{345} & Segmentation & Contoured tumor regions & Resnet classifier with transfer learning \\
    \hline
    \cite{283} & Classification & Skin melanoma, stomach adenocarcinoma, breast cancer, lung adenocarcinoma, lung squamous cell carcinoma & Custom CNN using human-interpretable image features (HIF) \\
    \hline
    \cite{285} &  {Classification} & 20 classes for muscle, epithelial, connective tissue & Inception Residual Recurrent CNN \\
        \hline
    \cite{370} &  Tissue subtype classification & Adipose (ADI), background (BACK), debris (DEB), lymphocytes (LYM), mucus (MUC), smooth muscle
(MUS), normal colon mucosa (NORM), cancer-associated stroma (STR), colorectal adenocarcinoma epithelium (TUM) & ResNet based classifier \\
      \hline
 \cite{553} &  {Nuclei segmentation} &  {Breast, Colon, Liver, Prostate, Kidney, Stomach, Colorectal, Bladder, Ovarian} &   {CNN model, VGG-19 network}\\
      \hline
  \cite{474} &  {Segmentation} & Lung, Breast & Multiple Instance Learning (MIL), self-supervised contrastive learning in SimCLR setting, feature vector aggregation\\
     \hline
 \cite{547} &  {Prognosis} & Prediction of cancer rate survival in the Bladder, Breast, Lung, Uterus, Brain & Graph Convolutional Neural Net(GCN)\\
  \hline
   {\cite{481}} &  {Nuclei segmentation} &  {prostate, colon, breast, kidney, liver, bladder, stomach} &  {A convolutional U-Net architecture}\\
  \hline
    \cite{173} & Nuclei segmentation & Nuclear boundaries & U-net based architecture \\
    \hline
\cite{251}    & Nuclei segmentation & Nuclear boundaries & Modified HoVer-Net segmentation \\
\hline
    \cite{342} & Nuclei segmentation & Nuclear boundaries & CNN-based attention network \\
        \hline
    \cite{121} &  {Segmentation} &  3-level hierarchy of histological types & Pixel level semantic segmentation \\
    \hline
    \cite{133} & {Segmentation}  & Tissue, background, edge artifacts, inner artifacts, inner/external margin & Custom FCNN \\
        \hline
    \cite{113} &  {Segmentation} & Lymphocytes, necrosis & Semantic segmentation CNN classifier \\
    \hline
    \cite{363} &  {Disease diagnosis} & usual ductal hyperplasia, ductal carcinoma in-situ & Deep-learning based CAD tool for pathologists \\
        \hline
    \cite{140} & Nuclei segmentation & Positive/negative in nuclei boundaries & Conditional GAN \\
    \hline
    \cite{349} & {Nuclei segmentation} & Nuclear boundaries & CNN-based Boundary-assisted Region Proposal Network \\
    \hline
    \cite{314} & {Nuclei segmentation} & Nuclei, other & CNN-based multi-branch network classifier \\
        \hline
   \cite{48} &  {Detection} & Mitosis and metastasis detection & U-Net based normalization \\
        \hline
    \cite{66,281} & Nuclei segmentation & normal epithelial, myoepithelial, invasive carcinoma, fibroblasts endothelial, adipocytes, macrophages, inflammatory & U-Net with regression loss \\
    \hline
    \cite{351} & Nuclei segmentation & Nuclei body, nuclei boundary, background & UNet based classifier with self-supervised learning \\
    && Background removal & UNet with transfer learning \\
    && Nuclei boundary & Custom encoder-decoder network \\
        \hline
    \cite{280} & {Tissue subtype classification} & 60 types of tissues from a various datasets & ResNet50 feature encoder/decoder for 11 tasks \\
        \hline
    \cite{311} & {Detection} & Tumor, normal & ResNet based patch classifier \\
    \hline
    {\cite{637}} & {Classification} & {Skin/Skin lesions, Chest/ Benign, malignant, Kidney/Chromophobe, clear cell, papillary carcinoma} & {Conditional Progressive Growing GAN (PG-GAN/ResNet-50) }\\
      \hline
   \cite{83} & {Classification} & Neural image compression for Rectal carcinoma & CNN classifier with encoder compression network \\    
   \hline
       \cite{312} & Pathology report information extraction & Tumor description relating to primary cancer site, laterality, behavior, histological type, and histological grade & Ensemble of multi-task CNN \\
    \hline
        \cite{228} & {Detection} & Blur detection & Combination of CNN and Random Forest regressor \\
        \hline
    \cite{334} & {Classification} & 15 types based on focus level & Lightweight CNN \\
    \hline
    \cite{355} & {Segmentation} & Molecular feature extraction & Multi-layer perceptron with aggregation \\
        \hline
    \cite{356} & {Classification} & Deblurring & Encoder-decoder with VGG-16 blur type classifier \\
    \hline    
    \cite{thandiackal2022differentiable} & {Classification} & WSI Classification & Multi-scale Context-aware MIL, Multi-level Zooming \\
    \hline
    \cite{chen2022scaling} & {Classification} & BRCA subtyping, NSCLC subtyping, RCC Subtyping & Vision Transformer \\
    \hline    
    \cite{hou2016patch} & Classification & Classification of glioma and non-small-cell lung carcinoma cases into subtypes & Two-level model consisting of an Expectation Maximization based method combined with CNN and a decision fusion model \\
    \hline
    \cite{chen2022scaling} & {Prognosis} & Survival prediction of IDC, CCRCC, PRCC, LUAD, CRC, and STAD cancer types & Vision Transformer \\
    \hline    
    \cite{267} & WSI Processing & Stain normalization & Combination of segmentation and clustering for nuclear/stroma detection \\
    \hline
    \cite{347} & WSI Processing & Stain normalization & Self-supervised cycleGAN\\
    \hline
    \cite{352} & WSI Processing & Stain normalization & Modified Wasserstein Barycenter approach for multiple referencing \\
        \hline
    \cite{318} & WSI Processing & Patch synthesis & Progressive GAN model \\
        \hline
    \cite{366} & WSI Processing & Similar image retrieval & Classifier based on ANN with K-means clustering \\
\specialrule{.2em}{.1em}{.1em} 
\multicolumn{4}{c}{Other}\\
\specialrule{.2em}{.1em}{.1em}
\cite{630} & Detection & Heart/rejection and nonrejection tissue tiles & Progressive Generative Adversarial Network + Inspirational Image Generation with a VGG-19 as a classifier \\
\hline
\cite{199} & Detection & Heart failure & CNN based patch classifier \\
        \hline
\cite{592} & Classification & Heart/Endomyocardial disease & CACHE-Grader, SVM and K-means clustering \\
\hline
 \cite{583} & Classification & Skin/Cancer & random forest ensemble learning method, feature extractor using ResNeXt50 \\
        \hline
 \cite{617} & Detection & Eye/Macular edema & Fully convolutional neural network (FCN), Improved attention U-Net architecture (IAUNet) \\
        \hline
    \cite{381} & Prognosis & N/A & Custom MIL framework with attention modules \\
    \hline
    \cite{98} & Classification &  Bone marrow/Neutrophil, myeloblast, monocyte, lymphocyte & GAN-based classifier \\
    \hline
    \cite{364} & Classification, Detection &  Bone marrow/nonneoplastic, myeloid leukemia, myeloma  & Two-stage detection and classification model \\
    \hline
\cite{566} & Detection & Bone marrow/aspirate pathology synopses & BERT-based NLP mode, Active learning \\
  \hline
    \cite{336} & Segmentation & Viable tumor, necrosis with/without bone, normal bone, normal tissue, cartilage, blank & UNet-based multi-magnification network \\ 
        \hline
    \cite{378} & Diseases diagnosis & Bacterial disease & CNN-based classifier \\
    \hline
    \cite{230} & Segmentation & Bone marrow/Myelopoietic cells, erythropoietic cells, matured erythrocytes, megakaryocytes, bone, lipocytes & Custom CNN\\
        \hline
    \cite{186} & Segmentation & 10 Cancer types & U-Net, Mask R-CNN for quality control \\
        \hline
    \cite{110} & Classification & Level 1 (Epithelial, Connective Proper, Blood, Skeletal, Muscular, Adipose, Nervous, Glandular), Level 2 (23 sub-classes from  Level 1), Level 3 (36 sub-classes from Level 2 classes) & Ensemble of different CNN architectures \\
        \hline
    \cite{145} & Classification & Arteries, nerves, smooth muscle, fat & InceptionV3, Deep ranking network \\
        \hline
    \cite{180} & Disease diagnosis & Duodenum/Celiac & CNN-based classifier \\
        \hline
    \cite{183} & Disease diagnosis & Cervical cancer, Squamous cell carcinoma, adenocarcinoma & CNN-based patch classifier \\
        \hline
    \cite{184} & Disease diagnosis & Duodenum/Celiac, environmental enteropathy, Esophagus/EoE, Ileum/Crohn’s disease & Hierarchical CNN classifier \\
        \hline
    \cite{195} & Disease diagnosis & Squamous carcinoma & Combinations of CNN classifiers \\
        \hline
        \cite{629} & Classification & Normal, Cervicitis, Squamous
Intra-epithelial Lesion- Low and High, Cancer & Deep multiple instance learning \\
      \hline
    \cite{230} & Classification, Segmentation & Bone marrow/Aplasia & SVM classifier with BoW \\
        \hline
    \cite{299} & Detection & Tumor cells, stromal cells, lymphocytes, stromal fibroblasts & k-means,Hierarchical Clustering\\
        \hline
    \cite{332} & Classification & colorectal liver metastasis & Ensemble of 4 MLP and an encoder, supervised multitask learning (MTL) \\
    \hline
    \cite{350} & Detection & Mitosis & Feature pyramid network \\
    \hline
    \cite{genovese2021histopathological} & Detection & Acute Lymphoblastic (or Lymphocytic) Leukemia (ALL), normal/lymphoblast & Transfer Learning, CNN pretrained on a histopathology dataset, ResNet18 and VGG16 as the backbone\\
    \hline    
   \specialrule{.2em}{.1em}{.1em}     
\end{longtable*}
}
\end{landscape}
% Switch back to two-column mode for rest of document
%\twocolumngrid
% This holds a template for longtables that work in this RevTex draft - edit it as you please
%\onecolumngrid
%\section{Supplementary Material}
\newpage
%\section{\label{sec:supp}Supplementary Material}
% For LaTeX tables use
\begin{landscape}
\scriptsize{
\begin{longtable*}
{p{8cm}p{3cm}p{4.5cm}p{7cm}}
%{ D{0.2\textwidth} D{0.2\textwidth} D{0.2\textwidth} D{0.2\textwidth}}
    %First header Entry
    \caption*{Compilation of information and Neural Network architectures found in different Co-Path papers categorized by task (see \ref{subsec:supp_tech})}
    \label{TT}\\
    \specialrule{.2em}{.1em}{.1em}
    \rotatebox[origin=l]{0}{References} & 
    \rotatebox[origin=l]{0}{Disease/Organ Specification} & 
    \rotatebox[origin=l]{0}{Architecture} & 
    \rotatebox[origin=l]{0}{Datasets}\\
    \noalign{\smallskip}
    \specialrule{.2em}{.1em}{.1em} 
    \endfirsthead     
    % Every Other Header Entry
    \caption*{Technicalities by Task (Continued)}\label{TT}\\
    \hline 
    \multicolumn{4}{|c|}{Continuation of Technicalities by Task Table \ref{TT}}\\
    \specialrule{.2em}{.1em}{.1em}
    \rotatebox[origin=l]{0}{References} & 
    \rotatebox[origin=l]{0}{Disease/Organ Specification} & 
    \rotatebox[origin=l]{0}{Architecture} & 
    \rotatebox[origin=l]{0}{Datasets}\\
    \noalign{\smallskip}
    \specialrule{.2em}{.1em}{.1em} 
    \endhead    
    % End of Table on this Page (except last)
    \hline 
    \multicolumn{4}{|c|}{Table \ref{TT} Continued on Next Page}\\
    \hline 
    \endfoot    
    % End of Table on last page
    \hline
    \multicolumn{4}{|c|}{End of Table \ref{TT}}\\
    \hline 
    \endlastfoot    
    \hline 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \multicolumn{4}{c}{Detection Task} \\ % DONE ADDING %
    \specialrule{.2em}{.1em}{.1em}
    \cite{15,16,31,35,41,43,48,58,62,78,83,101,122,123,129,131,141,151,155,197,211,233,237,251,255,262,277,278,279,343,360,370,493,616,516,601} & 
Breast cancer & 
Custom CNN \{15\}, Inception \{6\}, ResNet \{14\}, VGG \{4\}, U-Net \{2\}, Multi-stage CNN \{1\}, DenseNet \{4\}, GAN \{1\}, AlexNet \{1\}, E-D CNN \{1\}, CAS-CNN \{1\}, Attention CNN \{3\}, HoVer-Net \{1\}, MLV-DeepLabV3+ \{1\}, Xception \{1\}, Lightweight-CNN \{1\} & %197,255 is attention
RUMC, CAMELYON16, CAMELYON17, MSK, HUP+CINJ, NHO-1, IDC-Moh, AJ-IDC, PCam, NMCSD, HASHI, TCGA, Cancer Imaging Archive, TCGA-BRCA, Yale HER2 dataset, Yale response dataset
\\
\hline
\cite{15,35,147,194,248,252,328,493,614} & 
Prostate cancer & 
Custom CNN \{2\}, ResNet \{4\}, Inception \{1\}, Non-DL \{1\}, NASNetLarge \{1\} & 
RUMC, MSK, HUH, Pro-Raciti, Pro-Doyle, CUH, UHB, Gleason 2019 
\\
\hline
\cite{35,92,113,229,493,583} & 
Skin cancer & 
ResNet \{3\}, Inception \{1\}, Custom CNN \{1\}, E-D CNN \{1\}, %RF &
ResNeXt \{1\}& 
SCMOI, YSM, GHS, MIP, MSK, BE-Cruz-Roa, Private
\\
\hline
\cite{69,77,91,63,346,343,369,591,609,564,saldanha2022swarm} & 
Colon cancer & 
Custom CNN \{2\}, Inception \{1\}, GAN \{1\}, Novel algorithm \{1\}, DenseNet \{1\}, ResNet \{2\}, Inception-ResNet \{1\}, U-Net \{1\}, VGG \{1\}, Swarm Learning \{1\} & 
SC-Xu, FAHZU, OSU, TCGA, CRC-Chikontwe, Novel Dataset, DigestPath 2019, Epi700, DACHS, TCGA-CRC, QUASAR trial, YCR-BCIP 
\\
\hline
\cite{177,233,63,343,357,371,499} &
Stomach cancer & 
AlexNet \{1\}, ResNet \{3\}, Inception \{3\}, DenseNet \{1\}, DeepLab \{1\}, VGG \{1\}, DLA \{1\}, Custom CNN \{1\}& 
TCGA, SSMH-STAD, SC-Kong 
\\
\hline
\cite{234,493} &
Bladder cancer & 
Inception \{1\},ResNet \{2\} & 
TCGA 
\\
\hline
\cite{195,493} &
Cervix cancer & 
Inception \{1\}, ResNet \{2\}, Inception-ResNet \{1\} & 
XH-FMMU 
\\
\hline
\cite{185} &
Kidney cancer & 
Custom CNN \{1\} & 
Pantomics 
\\
\hline
\cite{192,493, 635,597, 521} &
Lung cancer & 
Inception \{2\}, ResNet \{1\}, DT \{1\}, AdaBoost \{1\}, XGBoost \{1\}, U-Net \{1\}  & 
TCGA(-LUAD,-LUSC), MedicineInsight, 22c3, Ventana PD-L1, Private
\\
\hline
\cite{370} &
Oral cancer & 
Custom CNN \{1\} & 
LNM-OSCC 
\\
\hline
\cite{23,48,68,81,104,150,160,190,207,208,250,277,288,350} &
Mitosis & 
Custom CNN \{7\}, AlexNet \{1\}, U-Net \{2\}, Multi-stage CNN \{2\}, FCN \{1\}, R-CNN \{1\}, ResNet \{2\}&
TUPAC16, RUMC, MITOS12, TNBC-JRC, AMIDA13, MITOS-ATYPIA14, CWRU
\\ 
\hline
\cite{14,44,55,80,231,500,619,518,553,543,552, 495} & 
Nuclei & 
U-Net \{2\}, GAN \{1\}, Non-DL \{2\}, Custom CNN \{2\}, Hover-Net \{2\}, SC-CNN \{1\}, Robust-Self Trained Network (RSTN) \{1\}, RCNN \{1\}, VGG \{1\}, ResNet \{2\}, E-D CNN \{1\}  & 
NHS-LTGU, TNBC-CI, MoNuSeg, UHZ, CRCHistoPhenotypes, TCGA, Private, BCFM, PanNuke, NuCLS, CoNSeP, NCT-CRC-HE-100K, Cleveland Clinic (CC)
\\
\hline
\cite{29,245} &
Colorectal gland & 
FCN \{2\} & 
GLaS
\\
\hline
\cite{48} &
Epithelial cell & 
Custom CNN \{1\} & 
%PESO, RUMC
PCa-Bulten, RUMC
\\
\hline
\cite{19,344,362} &
Glomeruli & 
ResNet \{1\}, VGG \{1\}, AlexNet \{1\}, MobileNet \{1\} & 
Kid-Wu, Kid-Yang
\\
\hline
\cite{199,592,630} & 
Heart failure, Heart Transplant & 
Custom CNN \{1\}, K-Means \{1\}, SVM \{1\}, VGG \{1\}, PG-GAN \{1\} &
UPenn, CHOA
\\
\hline
\cite{257} &
Keratin pearl & 
Custom CNN \{1\}& 
BCRWC
\\
\hline
\cite{178,639} &
Liver, Liver fibrous region & 
Non-DL \{1\}, Autoencoder CNN \{1\}& 
Liv-Atupelage, PAIP
\\
\hline
\cite{85} & 
Lymphocyte-richness & 
Autoencoder CNN \{1\} &
TCGA
\\
\hline
\cite{18} &
Microsatellite instability & 
ResNet \{1\} & 
TCGA, DACHS, KCCH 
\\
\hline 
\cite{296,550} &
Tumor-infiltrating lymphocyte & 
U-Net \{1\}, IM-Net \{1\}, DRDIN \{1\}& 
TCGA, DUKE 
\\
\hline
\cite{134,171,493,573,572, 479} & 
Multi-organ tumor & 
KimiaNet \{1\}, Novel algorithm \{1\}, ResNet \{3\}, Inception \{1\}, DenseNet \{1\}, Custom CNN \{1\}, MLV-DeepLabV3+ \{1\}&
AJ-Lymph, TCGA, ISIC2017, LUNA, COVID19-CT
\\
\hline
%\cite{228,259,260,334} & %citation key 259 not existed in the citation file, citation key 260 is replaced by 569
\cite{228,569,334} &
WSI defect & 
%VGG, Inception, ResNet, DenseNet, Novel algorithm, Custom CNN &
ResNet \{2\}, DenseNet\{1\}, Novel algorithm \{1\}, Custom CNN \{1\}&
%MSKCC, HDP, MGH, MSKCC-UHZ, MO-HPKS, TCGA@Focus, FocusPath
Pro-Campanella, MO-Campanella, MGH, TCGA@Focus, FocusPath
\\
\hline
\cite{genovese2021histopathological} & 
Acute Lymphoblastic (or Lymphocytic) Leukemia (ALL) & 
Custom CNN\{1\}, ResNet\{1\}, VGG\{1\} &
ADP, ALL-IDB2 \\
%##############################################
\specialrule{.2em}{.1em}{.1em} 
\multicolumn{4}{c}{Tissue Subtype Classification Task}\\
\specialrule{.2em}{.1em}{.1em} 
\cite{26,27,36,48,52,67,86,94,119,176,238,370,su2022deep} & 
Colorectal cancer & 
Non-DL \{1\}, FCN \{1\}, ResNet \{3\}, VGG \{3\}, AlexNet \{1\}, Inception \{1\}, SqueezeNet \{2\}, BCNN \{1\}, Capsule CNN \{1\}, Custom CNN \{5\},  U-Net \{2\} &
NCT-CRC-HE-100K, NCT-CRC-HE-7K, RUMC, RC-Ciompi, GLaS, CRC-TP, CRC-CDC, UMCM, DHMC-Korbar, TBB, HUH, Stanford Hospital, TCGA
\\
\hline
\cite{38,82,115,138,148,238,senousy2021mcua} & 
Breast cancer & 
Custom CNN \{1\},  ResNet \{1\}, Novel algorithm \{2\}, Inception \{2\}, Novel CNN \{1\} &
US-Biomax, ABCTB, TCGA, Bre-Chang, Bre-Steiner, BCSC, NKI-VGH, BACH
\\
\hline
\cite{32,82,191} & 
Brain cancer & 
VGG \{1\}, Novel algorithm \{1\}, ResNet \{1\}&
UHN, TCGA
\\
\hline
\cite{10,146,223} & 
Lung cancer & 
ResNet \{2\}, AlexNet \{1\}, Inception \{1\}, Custom CNN \{1\} &
DHMC, CSMC, MIMW, TCGA, NLST, SPORE, CHCAMS
\\ %added CHCAMS
\hline
\cite{187,227,249} & 
Prostate cancer & 
Non-DL \{2\}, Custom CNN \{1\}, ResNet \{1\}&
CPCTR, UHZ-PCa, UPenn 
\\
\hline
\cite{82,227,279} & 
Kidney cancer & 
Novel algorithm \{1\}, ResNet \{2\}&
TCGA, UHZ-RCC, BWH 
\\
\hline
\cite{61} & 
Bladder cancer &
ResNet \{1\} &
CCC-EMN MIBC
\\
\hline
\cite{159} & 
Stomach cancer &
Custom CNN \{1\} &
SPSCI 
\\
\hline
\cite{54,87,110,227,283,285,382,520,chen2022scaling} & 
Multi-organ & 
Non-DL \{1\}, Custom CNN \{2\}, VGG \{2\}, Inception \{3\}, ResNet \{4\}, K-Means \{2\}, XGBoost \{1\}, ViT \{1\} &
MO-Khan, KIMIA Path24, ADP, UHZ, TCGA, KIMIA Path960, MO-Diao, BWH-TCGA-MO, CRC-100K, BCSS, BreastPathQ
\\
\hline
\cite{55,70,178,242,500,518} &
Nuclei & 
Custom CNN \{3\}, ResNet \{1\}, Non-DL \{1\}, Hover-Net \{2\} &
CRCHistoPhenotypes, CoNSeP, Liv-Atupelage, PHI, Private, PanNuke, NuCLS 
\\
\hline
\cite{63,64,500} & 
Epithelial & 
Inception \{1\}, Custom CNN \{1\}, Hover-Net+ \{1\} &
HUH-HH, NKI-VGH, TCGA, Private
\\
\hline
\cite{362} & 
Glomeruli & 
AlexNet \{1\} &
%AIDPATH
AIDPATH$_{\text{A}}$, AIDPATH$_{\text{B}}$
\\
\hline
\cite{98,230,364} & 
Bone marrow & 
VGG \{1\}, GAN \{1\}, FCN \{1\} &
BM-MICCAI15, BM-Hu, FAHZU, RUMC, EUH
\\
\hline
\cite{33,218,338} & 
Lesion &
Non-DL \{2\}, Inception \{1\} &
UPMC, BE-Hart, Bre-Parvatikar
\\
\hline
\cite{108} & 
Oral cavity & 
AlexNet \{1\}&
ECMC
\\
%#####################################################
\specialrule{.2em}{.1em}{.1em} 
\multicolumn{4}{c}{Disease Diagnosis Task}\\
\specialrule{.2em}{.1em}{.1em} 
\cite{1,2,3,4,24,39,40,45,46,47,51,58,59,60,62,71,73,74,75,78,88,90,102,103,116,122,125,127,128,156,157,158,162,179,181,182,188,196,201,202,203,204,205,209,216,220,254,256,365,376,380,381} &
Breast cancer & 
ResNet \{14\}, VGG \{7\}, Inception \{9\}, Custom CNN \{12\}, AlexNet \{3\}, XGBoost \{1\}, MobileNet \{1\}, Xception \{1\}, DenseNet \{7\}, Multi-stage CNN \{3\}, Capsule CNN \{1\}, SENet \{1\}, Inception-ResNet \{1\}, VGGNet \{2\}, Attention CNN \{3\}, RCNN \{1\}, CaffeNet \{1\}, TriResNet \{1\}, Class Structured Deep CNN \{1\}, Non-DL \{1\} & %181,188 is attention
BACH18, BreakHis, BioImaging, Ext-BioImaging, CAMELYON16, CAMELYON17, CMTHis, AP, AJ-IDC, BIDMC-MGH, PUIH, BRACS, TCGA
\\
\hline
\cite{21,79,80,117,118,137,153,190,221,235,284,328,339} & 
Prostate cancer & 
Custom CNN \{3\}, U-Net \{1\}, ResNet \{2\}, VGG \{2\}, Inception \{1\}, AlexNet \{2\}, Non-DL \{1\}, MobileNet \{1\}, DenseNet \{1\}, DCNN \{1\}, NASNetLarge \{1\} &
SUH, CSMC, TCGA, NMCSD-MML-TCGA, VPC, UPenn, RCINJ
\\
\hline
\cite{97,144,226,241,289} &
Colon cancer &
Inception \{1\}, ResNet \{4\}, SqueezeNet \{1\}, AlexNet \{2\}, MobileNet \{1\}, Xception \{1\} &
Warwick-CRC, Ext-Warwick-CRC, SC-Holland, GLaS, ZU, ULeeds
\\
\hline
\cite{5,7,57,84,279,368,384} & 
Lung cancer & 
Inception \{1\}, ResNet \{3\}, Non-DL \{2\}, DenseNet \{1\}, GCNN \{1\} &
TCGA, MICCAI17, Stanford-TMA, NYU LMC, BWH, DHMC, ES-NSCLC
\\
\hline
\cite{34,144,232,295} &
Brain cancer &
Non-DL \{2\}, Custom CNN \{1\}, AlexNet \{1\} & 
TCGA, MICCAI14 
\\
\hline
\cite{65,178} &
Liver cancer &
DenseNet \{1\}, Non-DL \{1\}& 
TCGA, SUMC, Liv-Atupelage
\\
\hline
\cite{149,169} &
Stomach cancer &
Custom CNN \{1\}, Multi-stage CNN \{1\} &
GNUCH, WSGI
\\
\hline
\cite{213,214,373} &
Skin cancer &
ResNet \{2\}, VGG \{1\}, Multi-stage CNN \{1\} & 
DKI, Y/CSUXH-TCGA, DLCS, BE-TF-Florida-MC
\\
\hline
\cite{95} & 
Bladder cancer & 
Custom CNN \{1\}, Inception \{1\}, Multi-stage CNN \{1\}&
TCGA+UFHSH 
\\
\hline
\cite{183} &
Cervix cancer &
VGG \{1\} & 
TCGA 
\\
\hline
\cite{170} &
Esophagus cancer &
ResNet \{1\}, Attention CNN \{1\} & % had attention module too. 
DHMC 
\\
\hline
\cite{381} &
Kidney cancer &
Custom CNN \{1\} & 
TCGA 
\\
\hline
%\cite{182,363,631} &
\cite{182,631} & 
Multi-organ cancer &
Inception \{1\}, ResNet \{2\}, Custom CNN \{1\}, U-Net \{1\}, VGG \{1\} &
Stanford-TMA, BIDMC-MGH, Private
\\
\hline
\cite{384} &
Oral cancer &
Custom CNN \{1\}& 
OP-SCC-Vanderbilt 
\\
\hline
\cite{253} &
Ovarian cancer &
VGG \{1\}, Multi-stage CNN \{1\}& 
VGH
\\
\hline %renamed celiac to GI disorders
\cite{112,180,184} &
Non-cancer GI tract disorder &
ResNet \{2\}, VGG \{1\} & 
DHMC-Wei, UV, SC-Sali
\\
\hline
\cite{93,123} &
Lymphoma &
E-D CNN \{1\}, Custom CNN \{1\} &
%Lymphopath, AJ-Lymph
TUCI-DUH, AJ-Lymph
\\
%##################################################################
\specialrule{.2em}{.1em}{.1em} 
\multicolumn{4}{c}{Segmentation Task}\\
\specialrule{.2em}{.1em}{.1em} 
\cite{13,23,53,56,66,70,84,85,98,140,167,173,178,186,219,236,251,277,278,281,286,314,342,348,349,351,352,518,481,543,552, 615, 495} & 
Nuclei &
U-Net \{6\}, Custom CNN \{8\}, FCN \{1\}, ResNet \{5\}, GAN \{4\}, Non-DL \{2\}, Multi-stage CNN \{1\}, E-D CNN \{4\},  Autoencoder CNN \{1\}, PangNet \{1\}, DeconvNet \{1\}, Hover-Net \{3\}, multi-branch CNN \{1\}, Attention(EP, SM) CNN \{1\}, HBANet \{1\} &
MICCAI15-18, TCGA, TNBC-CI, MoNuSeg, CPM-15, CPM-17, CCB, CRCHistoPhenotypes, CoNSeP, BM-Hu, FAHZU, Liv-Atupelage, DHMC, MO-Khoshdeli, AJ-N, Kumar-TCGA, TCGA-Nuclei, SOX10, UrCyt, NLST, Pan-Bai, PanNuke, NuCLS, Cleveland Clinic (CC)
\\
\hline
\cite{29,96,105,107,124,142,241,245,261,278,281} & 
Gland & 
FCN \{2\}, Non-DL \{1\}, Custom CNN \{5\}, ResNet \{2\}, VGG \{1\}, multi-branch CNN \{1\}, E-D CNN \{1\} &
GLaS, Bilkent, CRAG, Priv-IHC
\\
\hline
\cite{25,74,100,120,132,143,175,243,616,486,601,541} & 
Breast tumor & 
Custom CNN \{2\}, Inception \{2\}, U-Net \{3\}, FCN {1}, E-D CNN \{1\}, RAN \{1\}, DA-RefineNet \{1\}, DeepLab \{1\}, MLV-DeepLabV3 \{1\} &
CAMELYON16, CAMELYON17, BACH18, TCGA, UHCMC-CWRU, BC-Priego-Torres, TUPAC16, AMGrad, TCGA-BRCA, Yale HER2 dataset, Yale response dataset
\\
\hline
\cite{136,144,492,609} & 
Colon tumor & 
Custom CNN \{1\}, VGG \{1\}, U-Net \{2\}, Non-DL \{1\}, AlexNet \{1\} & 
Warwick-UHCW, Warwick-Osaka, ZU, DigestPath 2019, Yeouido 
\\
\hline
\cite{72,152,639} & 
Liver tumor & 
PlexusNet \{1\}, U-Net \{1\}, Autoencoder CNN \{1\} & 
TCGA, IHC-Seg, PAIP
\\
\hline
\cite{597} &
Lung tumor & 
U-Net \{1\} & 
22c3, Ventana PD-L1
\\
\hline
\cite{72,189,618} & 
Prostate tumor & 
PlexusNet \{1\}, Non-DL \{1\}, U-Net \{1\} & 
SMS-TCGA, UUH, Private
\\
\hline
\cite{25,109} & 
Stomach tumor & 
Inception \{1\}, U-Net \{1\}, ResNet \{1\} &
SC-Takahama, SC-Liu
\\
\hline
\cite{144} & 
Brain tumor & 
AlexNet \{1\}& 
MICCAI14
\\
\hline
\cite{336} & 
Bone tumor & 
U-Net \{1\} & 
%B-MSK
MSKCC
\\
\hline
\cite{210, 479} & 
Skin tumor & 
FCN \{1\}, ResNet \{1\}, ResGANet \{1\} & 
TCGA, ISIC2018
\\
\hline
\cite{345} & 
Multi-organ tumor & 
ResNet \{1\} & 
TCGA
\\
\hline 
\cite{105,206,225,545} & %renamed from kidney glomerulosclerosis to kidney tissue structure
Kidney tissue structure & 
Custom CNN \{1\}, U-Net \{1\}, cascaded CNN \{1\}& 
WUPAX, M-Gadermayr, RUMC, Mayo, AIDPATH 
\\
\hline
\cite{230} & 
Bone marrow cell & 
FCN \{1\}&
RUMC
\\
\hline
\cite{305} &
Breast tissue subtype & 
U-Net \{1\} &
NHS
\\
\hline
\cite{121} &
Histological tissue type & 
Custom CNN \{1\} &
ADP
\\
\hline
\cite{244} & 
Liver steatosis & 
ResNet \{1\} & 
Liv-Guo
\\
\hline
\cite{150,371} &
Mitosis & 
U-Net \{1\}, FCN \{1\} &
MITOS12, MITOS-ATYPIA14, AMIDA13
\\
\hline
\cite{257,500} &
Oral mucosa, Oral Epithelial Dysplasia & 
Custom CNN \{1\}, Hover-Net+ \{1\} &
BCRWC,Private
\\
\hline
\cite{113,550,627} &
Lymphocytes(Tumor-infiltrating,segmentation)  & 
E-D CNN \{1\}, IM-Net \{1\}, DRDIN \{1\}, U-Net \{1\}, SegNet \{1\} &
TCGA, DUKE, Lymphocyte Detection(from Andrew Janowczyk and Anant Madabhushi) 
\\
\hline
\cite{133, 617} &
Tissue region, Fluid Lesions & 
Custom CNN \{1\}, FCN \{1\}, IAUNet \{1\} &
Bándi-Dev-Set, Bándi-Dis-Set, RETOUCH
\\
\specialrule{.2em}{.1em}{.1em} 
\multicolumn{4}{c}{WSI Processing Task}\\
\specialrule{.2em}{.1em}{.1em} 
\cite{14,50,153,164,166,167,190} & 
Domain adaptation & 
GAN \{5\}, U-Net \{1\}, AlexNet \{1\}, Custom CNN \{1\}, ResNet \{5\} &
NHS-LTGU, MITOS-ATYPIA14, RCINJ, Roche, Liv-Lahiani, TUPAC16, TCGA, DHMC, SOX10, UrCyt
\\
\hline
\cite{21,22,54,99,154,267,347,352} &
Stain normalization &
Custom CNN \{2\}, ResNet \{1\}, VGG \{1\}, U-NET \{1\}, GAN \{3\}, E-D CNN \{1\}, Multi-stage CNN \{1\}, Non-DL \{4\} &
SUH, Leica Biosystems, MO-Khan, MGH, Lym-Bejnordi, Salvi-SCAN, MITOS-ATYPIA14
\\
\hline
\cite{13,125,140,161,318,637,477} & 
Patch synthesis & 
Custom CNN \{2\}, GAN \{5\}, PG-GAN \{2\}, ResNet \{1\}, VGG \{1\}, U-Net \{2\}&
MICCAI16/17/18, Kumar-TCGA, BreakHis, NKI-VGH, TCGA, OVCARE, ISIC 2020, ChestXray-NIHCC, CRAG, Digestpath
\\
\hline
\cite{48,155,287,352} & 
Processing technique comparison & 
U-Net \{1\}, Custom CNN \{2\}, GAN \{2\}& 
RUMC, CAMELYON16, MITOS-ATYPIA14
\\
\hline
\cite{83,332} &
WSI compression & 
Custom CNN \{2\}, E-D CNN \{1\}, GAN \{1\} &
N/A
\\
\hline
\cite{289} & 
Data cleaning & 
ResNet \{1\} &
ULeeds
\\
\hline
\cite{76} & 
Stain augmentation & 
VGG \{1\} &
Kid-Cicalese
\\
\hline
\cite{76} & 
Tissue component discrimination & 
Non-DL \{1\} &
TCGA, MO-JHU/US/UB
\\
\hline
\cite{45} & 
WSI transformations & 
Custom CNN \{1\} &
BreakHis
\\
\cite{thandiackal2022differentiable} & 
WSI Classification &
MIL \{1\} &
IMP Diagnostics Lab., BRIGHT, CAMELYON16 
\\
%########################################################
\specialrule{.2em}{.1em}{.1em} 
\multicolumn{4}{c}{Patient Prognosis Task}\\
\specialrule{.2em}{.1em}{.1em} 
\cite{17,37,126,163,191} & 
Brain cancer & 
Inception \{1\}, VGG \{1\}, Custom CNN \{2\} , Capsule CNN \{1\}, ResNet \{1\} &
TCGA 
\\
\hline
\cite{57,163,223,286,377,384,546} & 
Lung cancer &
Custom CNN \{2\}, Non-DL \{2\}, AttentionMIL \{1\}, MI-FCN \{1\}, HANet \{1\} &
Stanford-TMA, TCGA(-LUSC), CHCAMS, NLST, ES-NSCLC
\\
\hline
\cite{26,42,361,377} & 
Colon cancer & 
VGG \{2\}, Inception \{1\}, ResNet \{1\}, Non-DL \{1\}, AlexNet \{1\}, SqueezeNet \{1\}, AttentionMIL \{1\}, MI-FCN \{1\}&
NCT-CRC-HE-100K, NCT-CRC-HE-7K, HUCH, WRH-WCH, MCO
\\
\hline
\cite{44,293,381} & 
Kidney cancer &
Non-DL \{2\}, AttentionMIL \{1\} &
UHZ, TCGA, HPA
\\
\hline
\cite{296,381} & 
Breast cancer &
U-Net \{1\}, AttentionMIL \{1\} &
AJ-Lymph, TCGA
\\
\hline
%\cite{137,593} & %citation key 593 not existed in the citation file
\cite{137} &
Prostate cancer &
Inception \{1\} & %, U-Net & %model used by citation key 593
NMCSD+MML+TCGA %, UTurku, UH, WCM %datasets used by citation key 593
\\
\hline
\cite{113} &
Melanoma &
Multi-stage CNN \{1\}&
MIP, YSM, GHS
\\
\hline
\cite{111} & 
Mesothelioma &
ResNet \{1\} &
MESOPATH, TCGA
\\
\hline
\cite{547, chen2022scaling} & 
Multi-Organ &
AttentionMIL \{1\}, GCN \{1\}, ViT \{1\}&
TCGA, CRC-100K, BCSS, BreastPathQ
\\
\hline
\cite{240,247} &
Recurrence prediction &
Custom CNN \{1\}, Non-DL \{1\}&
%UHCMC, ROOHNS
NSCLC-Wang, ROOHNS
\\
%########################################################
\specialrule{.2em}{.1em}{.1em} 
\multicolumn{4}{c}{Other Tasks}\\
\specialrule{.2em}{.1em}{.1em}
\cite{65,138,194,213,562,503} 
& Clinical validation, Stress Test, Quality Control, Explainability 
&  DenseNet \{1\}, ResNet \{2\}, Inception \{1\}, Inception-ResNet \{1\}, Extended U-Net \{1\}
& SUMC, Bre-Steiner, Pro-Raciti, DKI, TCGA, Private\\
\hline
\cite{51,110,186,216,587,501,478,590,517,530, 603,539,551, 580} 
& Dataset creation/curation and annotation, Integrated API and (End-to-End) Toolkits 
& Custom CNN \{1\}, GNN \{1\}, VGG \{3\}, Inception \{3\}, AlexNet \{1\}, FCN \{2\}, U-Net \{4\}, ResNet \{6\}, Hover-Net \{1\}, DenseNet \{1\}, MobileNet \{1\}, DeepLab \{1\}, SLAM \{1\}
& CMTHis, ADP, TCGA, TCGA-Nuclei, PUIH, BRACS, BACH, UZH, SICAPv2, Lizard, GTEx Dataset(V8), BreaKHis, HF(Heart failure) Dataset, DACHS, YCR-BCIP, Diagset-A, Diagset-B, Diagset-C, Painter by Numbers, miniImageNet, CRC(DX),   CAMELYON(16,17), DigestPath, PAIP, Private\\
\hline
\cite{192,217,311} 
& Data deficiency study 
& Inception \{1\}, Custom CNN \{1\}, ResNet \{1\}
& TCGA, GLaS, CAMELYON16, CAMELYON17, Thagaard\\
\hline
%\cite{145,165,275,335,339,538,492,520,556} & %citation key 275 removed form the current citation file
\cite{145,165,335,339,538,492,520,556} & 
Image retrieval/compression, Representation Learning & 
%ResNet, Inception, AttnMIL, Custom CNN, DenseNet, U-Net++, PCA, Barcodes, XGBoost, K-Means & 
ResNet \{1\}, Inception \{1\}, Non-DL \{2\}, GCN \{1\}, AttnMIL \{1\}, Custom CNN \{2\}, U-Net++ \{1\}, Barcodes \{1\}, XGBoost \{1\}, K-Means \{1\}  & 
%TCGA, CAMELYON16, UPMC, SC-Zheng, CRA\\
TCGA, CAMELYON16, SC-Zheng, CRA, Han-Wistar Rats\\
\hline
\cite{280,332,611,474,547,536,607,484,589,13558,518,577,526,629,556,564,499, 530,543,613,559, 548, 476, 636} 
& Multi-(task,instance) learning(MT,MIL), (Weak,Semi,Self)-Supervised Learning, Contrastive Learning 
& ResNet \{9\}, GCN \{1\}, AttentionMIL \{2\}, MuSTMIL \{1\}, SimCLR \{3\}, MIL \{2\}, D(S)MIL \{1\}, Pretext-RSP \{1\}, MoCo \{1\}, MLP \{1\}, CLAM \{1\}, GAN \{1\}, VGG \{2\}, DenseNet \{2\}, Hover-Net \{2\}, Custom CNN \{2\}, SLAM \{1\}, DLA \{1\}, TransMIL \{1\}
& UHC-WNHST, PanNuke, AJ-Epi-Seg, OSCC, TCGA(-CRC-DX, -THCA, -NSCLC, -RCC), CAMELYON16, CAMELYON17, NCT-CRC-HE-100K, NCT-CRC-HE-7K, CPM-17, AJ-Lymph, M-Qureshi, SKMCH\&RC, SKMCH\&RC-M, OV-Kobel, MT-Tellez, TUPAC16, SC-Galjart, CT-CRC-HE-100K, Munich AML, MSK, MHIST, CPTAC, Kather multi-class, BreastPathQ, CRC, Novel, PanNuke, NuCLS, GlaS, OAUTHC, DACHS, YCR-BCIP, BreakHis, DEC, TH-TMA17 \\ 
\hline
\cite{81,83,578} & Proliferation scoring &
 Custom CNN \{2\}, piNET \{1\} &
 TUPAC16, DeepSlides\\
\hline % removed tissue classification, moved to tissue subtype
\cite{98} & Cell clustering & ResNet \{1\} & MICCAI15, BM-Hu, FAHZU\\
\hline
\cite{98} & Chemosensitivity prediction & Non-DL \{1\} & TCGA\\ 
\hline
\cite{532} & Neural Architecture Search & DARTS \{1\} & ADP,BCCS,BACH, Osteosarcoma\\
\hline
\cite{32,165,608,639,572,543} & Feature extraction/analysis, Unsupervised Learning & VGG \{1\}, Custom CNN \{2\}, Hover-Net \{1\}, PixelCNN \{1\}, AutoEncoder CNN \{1\} & CAMELYON16, UHN, TCGA, Private\\
\hline
\cite{5,559, 548,476} & Gene mutation prediction & VGG \{1\}, Inception \{1\}, AttentionMIL \{2\}, DenseNet \{1\}, ResNet \{1\}, Hover-Net \{1\}  & TCGA(-CRC-DX, -THCA), DEC, PAIP, TH-TMA17, Private\\
\hline 
\cite{73,19,588,609,553} & Novel loss function, Novel optimizer & ResNet \{3\}, VGG \{3\}, MobileNet \{1\}, DenseNet \{1\}, U-Net \{1\} & BACH18, AJ-Lymphocyte, CRCHistoPhenotypes, CoNSeP, ICPR12, AMIDA13, Kather Multi-class, DigestPath 2019, CT-CRC-HE-100K    \\
\hline
\cite{238,607} & Patch triaging & Non-DL \{1\}, ResNet \{1\}, Pretext-RSP \{1\}, MoCo \{1\}, MLP \{1\} & BIRL-SRI, CAMEYLON16, MSK, MHIST\\
\hline
\cite{312,566} & Pathology report information extraction & BERT \{1\}, Custom CNN \{1\} & LTR\\
\hline
\cite{310} & Receptor status prediction & Custom CNN \{1\} & TCGA\\
\hline
\cite{234} & TMB prediction & Inception \{1\} & TCGA\\
\hline
\cite{81,579} & Tumor grading & Mask R-CNN \{1\}, Custom CNN \{1\}, Non-DL \{1\} & TUPAC16, Post-NAT-BRCA, ILC\\
\hline
\cite{299} & Visual analytic tool & Non-DL \{1\} & TCGA\\
\specialrule{.2em}{.1em}{.1em}         
\end{longtable*}
